Using two-dimensional Projections for Stronger Separation and Propagation of Bilinear Terms

One of the most fundamental ingredients in mixed-integer nonlinear programming solvers is the well-known McCormick relaxation for a product of two variables x and y over a box-constrained domain. The starting point of this paper is the fact that the convex hull of the graph of xy can be much tighter when computed over a strict, non-rectangular subset of the box. In order to exploit this in practice, we propose to compute valid linear inequalities for the projection of the feasible region onto the x-y-space by solving a sequence of linear programs akin to optimization-based bound tightening. These valid inequalities allow us to employ results from the literature to strengthen the classical McCormick relaxation. As a consequence, we obtain a stronger convexification procedure that exploits problem structure and can benefit from supplementary information obtained during the branch-and-bound algorithm such as an objective cutoff. We complement this by a new bound tightening procedure that efficiently computes the best possible bounds for x, y, and xy over the available projections. Our computational evaluation using the academic solver SCIP exhibit that the proposed methods are applicable to a large portion of the public test library MINLPLib and help to improve performance significantly.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lrrrrrr}
  \caption{Detailed results for the effectiveness of instances of the \minlplibtwo that contain bilinear terms. All
    instances for which Algorithm~\ref{algo:projections} has not been called are filtered out.}
  \label{table:affected:detailed}\\
  \tabledefline{\# \LPs}{total number of solved \LPs}
  \tabledefline{\# iters}{total number of \LP iterations used}
  \tabledefline{\# filtered}{total number of filtered candidates}
  \tabledefline{time}{time spent for solving all \LPs (in seconds)}
  \toprule
  Instance & $\sum_{i,j} K_{ij} \phi_{ij}$ & $\sum_{i,j} K_{ij}$ & \# \LPs & \# iters & \# filtered & time \\
  \midrule
  \endfirsthead
  \textbf{Table~\ref{table:affected:detailed}} continued\\
  \toprule
  Instance & $\sum_{i,j} K_{ij} \phi_{ij}$ & $\sum_{i,j} K_{ij}$ & \# \LPs & \# iters & \# filtered & time \\
  \midrule
  \endhead
  \bottomrule
  \endfoot
                     \texttt{spar30-100-1} &     0 &   427 &   376 & 29724 &   878 &  0.69 \\
                   \texttt{spar30-100-2} &     0 &   430 &   493 & 43747 &   692 &  1.62 \\
                   \texttt{spar30-100-3} &     0 &   428 &   375 & 30584 &   912 &  0.71 \\
                    \texttt{spar30-60-1} &     0 &   250 &   178 & 10125 &   608 &  0.19 \\
                    \texttt{spar30-60-2} &    11 &   240 &   313 & 16239 &   260 &  0.60 \\
                    \texttt{spar30-60-3} &     0 &   288 &   410 & 22576 &   298 &  0.47 \\
                    \texttt{spar30-70-1} &     0 &   290 &   246 & 16683 &   600 &  0.51 \\
                    \texttt{spar30-70-2} &     0 &   288 &   376 & 22727 &   351 &  0.69 \\
                    \texttt{spar30-70-3} &     0 &   312 &   390 & 26509 &   445 &  0.89 \\
                    \texttt{spar30-80-1} &     0 &   343 &   248 & 18845 &   819 &  0.64 \\
                    \texttt{spar30-80-2} &     0 &   330 &   334 & 21244 &   584 &  0.79 \\
                    \texttt{spar30-80-3} &     0 &   349 &   599 & 42979 &   197 &  1.01 \\
                    \texttt{spar30-90-1} &     0 &   373 &   259 & 20843 &   927 &  0.68 \\
                    \texttt{spar30-90-2} &     0 &   391 &   455 & 36242 &   612 &  0.82 \\
                    \texttt{spar30-90-3} &     0 &   377 &   443 & 33980 &   557 &  0.77 \\
                      \texttt{genpool04} &     2 &    96 &    68 & 17445 &   124 &  0.51 \\
                     \texttt{genpool04i} &     2 &    48 &    72 & 16228 &   120 &  0.37 \\
                 \texttt{genpool04paper} &     2 &    96 &    78 & 22765 &   114 &  0.66 \\
                      \texttt{genpool10} &     0 &   600 &   358 & 131149 &   842 &  8.69 \\
                     \texttt{genpool10i} &     0 &   300 &   373 & 210402 &   827 & 17.02 \\
                 \texttt{genpool10paper} &     0 &   600 &   365 & 130411 &   835 &  8.71 \\
                      \texttt{genpool15} &     6 &  1350 &   706 & 151715 &  1994 &  5.28 \\
                     \texttt{genpool15i} &     1 &   675 &   858 & 1283245 &  1842 & 259.84 \\
                 \texttt{genpool15paper} &     6 &  1350 &   703 & 83492 &  1997 &  2.12 \\
                      \texttt{genpool20} &     2 &  2520 &  1275 & 342223 &  3765 & 18.79 \\
                     \texttt{genpool20i} &     2 &  1260 &  1375 & 2906822 &  3665 & 734.85 \\
                 \texttt{genpool20paper} &     2 &  2520 &  1272 & 369178 &  3768 & 18.44 \\
        \texttt{mpss-basic-marvin-85-85} &    17 &    32 &    82 & 215187 &    46 & 84.02 \\
        \texttt{mpss-basic-ob25-125-125} &    25 &    48 &   122 & 543425 &    70 & 421.12 \\
    \texttt{mpss-basic-red-marvin-85-85} &    17 &    32 &    82 & 200911 &    46 & 61.60 \\
    \texttt{mpss-basic-red-ob25-125-125} &    25 &    48 &   123 & 417319 &    69 & 257.45 \\
 \texttt{mpss-extwarehouse-marvin-85-85} &   108 &  2414 &  1918 & 1170408 &  7738 & 735.45 \\
 \texttt{mpss-extwarehouse-ob25-125-125} &    50 &  5428 &  1011 & 1308812 & 16928 & 2315.00 \\
 \texttt{mpss-extwarehouse-red-ob25-125} &    34 &  5388 &   711 & 1003194 & 16628 & 1294.87 \\
                        \texttt{4stufen} &    13 &    35 &    86 &  2586 &    26 &  0.04 \\
                          \texttt{alkyl} &     4 &     9 &    24 &   167 &    10 &  0.00 \\
                     \texttt{alkylation} &     2 &     6 &    13 &    90 &     6 &  0.01 \\
                       \texttt{arki0003} &     0 &   360 &    57 &   232 &    25 &  0.19 \\
                       \texttt{arki0004} &     0 &  5200 &  2133 &  8072 &  6303 &  3.55 \\
                       \texttt{arki0005} &   672 &  3360 &    48 & 52935 &    28 & 25.00 \\
                       \texttt{arki0008} &     0 &  2299 &   583 & 422386 &  1305 & 226.68 \\
                       \texttt{arki0009} &     0 &    90 &   270 &   630 &    90 &  7.54 \\
                       \texttt{arki0010} &     0 &    45 &   135 &   315 &    45 &  1.53 \\
                       \texttt{arki0011} &     0 &   135 &   405 &   945 &   135 & 134.37 \\
                       \texttt{arki0012} &     0 &   135 &   405 &   945 &   135 & 173.27 \\
                       \texttt{arki0013} &     0 &   135 &   405 &   945 &   135 & 203.41 \\
                       \texttt{arki0014} &     0 &   135 &   405 &   945 &   135 & 161.04 \\
                       \texttt{arki0015} &   242 &   704 &  1634 & 835612 &  1182 & 831.92 \\
                       \texttt{arki0016} &   910 &  4634 & 12107 & 849097 &  3874 & 428.02 \\
                       \texttt{arki0017} &   562 &  4027 &  5383 & 343160 &  8636 & 127.38 \\
                       \texttt{arki0018} &    39 &  9804 & 10136 & 24930 & 19314 & 91.81 \\
                       \texttt{arki0019} &   494 &  1018 &   839 & 939037 &  1886 & 182.31 \\
                       \texttt{arki0020} &     5 &  2522 &  2518 & 6849376 &  4081 & 2412.48 \\
                       \texttt{arki0022} &    35 &  8302 &    83 & 1408754 &  6805 & 5769.45 \\
                       \texttt{arki0024} &   424 &  3452 &  2486 & 189804 &  1742 & 39.97 \\
            \texttt{autocorr\_bern35-35} &     0 &   595 &   176 & 16027 &  1758 &  2.84 \\
                  \texttt{batch0812\_nc} &    16 &    37 &    45 &  1648 &    69 &  0.03 \\
                      \texttt{batch\_nc} &    17 &    38 &    39 &  1757 &    79 &  0.06 \\
                     \texttt{bayes2\_10} &   167 &   382 &   734 &  9412 &   794 &  0.21 \\
                     \texttt{bayes2\_20} &   199 &   385 &   739 & 18121 &   801 &  0.36 \\
                     \texttt{bayes2\_30} &   209 &   385 &   684 & 17985 &   856 &  0.38 \\
                     \texttt{bayes2\_50} &   192 &   385 &   846 & 24357 &   694 &  0.35 \\
                       \texttt{bchoco05} &     9 &    15 &    31 &   472 &    16 &  0.02 \\
                       \texttt{bchoco06} &    10 &    21 &    40 &   692 &    26 &  0.02 \\
                       \texttt{bchoco07} &    19 &    30 &    58 &  3137 &    32 &  0.14 \\
                       \texttt{bchoco08} &    10 &    39 &    78 &  1966 &    39 &  0.11 \\
                        \texttt{beuster} &     7 &    62 &    74 &  4408 &    50 &  0.09 \\
                       \texttt{blend029} &    22 &    40 &    60 &  2318 &    52 &  0.06 \\
                       \texttt{blend146} &    76 &   168 &   163 & 14490 &   253 &  1.24 \\
                       \texttt{blend480} &    66 &   248 &   251 & 68194 &   357 &  3.81 \\
                       \texttt{blend531} &    84 &   204 &   209 & 14008 &   263 &  0.74 \\
                       \texttt{blend718} &    92 &   160 &   166 & 21204 &   234 &  1.04 \\
                       \texttt{blend721} &    64 &   168 &   162 & 20502 &   254 &  1.01 \\
                       \texttt{blend852} &    80 &   248 &   234 & 29613 &   374 &  1.96 \\
                        \texttt{btest14} &     0 &   114 &    19 &   220 &   277 &  0.02 \\
                         \texttt{camcns} &    59 &   282 &   517 & 233911 &    39 & 11.03 \\
                    \texttt{camshape100} &   101 &   296 &   268 &  6701 &   246 &  0.14 \\
                    \texttt{camshape200} &   201 &   596 &   528 & 21711 &   527 &  0.64 \\
                    \texttt{camshape400} &   398 &  1196 &  1044 & 77967 &  1094 &  1.82 \\
                    \texttt{camshape800} &   787 &  2396 &  2075 & 309133 &  2232 & 10.31 \\
                        \texttt{carton7} &    57 &   168 &    45 &  6177 &    31 &  0.19 \\
                        \texttt{carton9} &    75 &   207 &    61 &  3976 &    39 &  0.25 \\
                      \texttt{casctanks} &    52 &   267 &   337 & 16091 &   289 &  0.84 \\
                    \texttt{case\_1scv2} &   147 &  1792 &  1614 & 1174876 &  1161 & 149.96 \\
                      \texttt{cesam2log} &   161 &   185 &   310 &  8280 &   357 &  0.64 \\
                       \texttt{chain100} &    99 &    99 &   101 & 102570 &    97 &  6.91 \\
                       \texttt{chain200} &   199 &   199 &   203 & 414072 &   196 & 26.95 \\
                       \texttt{chain400} &   399 &   399 &   406 & 2640373 &   392 & 425.25 \\
                        \texttt{chain50} &    49 &    49 &    51 & 12615 &    47 &  0.56 \\
                           \texttt{chem} &    10 &    20 &    39 &   565 &     1 &  0.01 \\
                        \texttt{chenery} &     8 &    22 &    40 &   815 &    32 &  0.02 \\
                  \texttt{chp\_partload} &   572 &  1041 &  2515 & 1860625 &   595 & 575.41 \\
           \texttt{chp\_shorttermplan2b} &     0 &   960 &   310 & 72032 &   319 & 17.40 \\
           \texttt{chp\_shorttermplan2d} &   261 &  1632 &   351 & 83074 &   423 & 56.41 \\
                      \texttt{clay0203h} &    36 &   120 &    56 &  3141 &    21 &  0.10 \\
                      \texttt{clay0204h} &    52 &   160 &    79 &  7528 &    20 &  0.38 \\
                      \texttt{clay0205h} &    36 &   200 &    97 & 16328 &    28 &  0.96 \\
                      \texttt{clay0303h} &     0 &   180 &    52 &  1530 &    47 &  0.08 \\
                      \texttt{clay0304h} &     0 &   240 &    63 &  4337 &    59 &  0.26 \\
                      \texttt{clay0305h} &     0 &   300 &    87 &  7431 &    78 &  0.41 \\
                        \texttt{contvar} &    38 &   104 &   168 & 33084 &    81 &  2.31 \\
             \texttt{crudeoil\_lee1\_05} &    45 &    48 &   107 &  6223 &    85 &  0.21 \\
             \texttt{crudeoil\_lee1\_06} &    60 &    60 &   114 & 35898 &   126 &  2.22 \\
             \texttt{crudeoil\_lee1\_07} &    72 &    72 &   133 & 28405 &   155 &  2.18 \\
             \texttt{crudeoil\_lee1\_08} &    83 &    84 &   149 & 80563 &   187 &  3.84 \\
             \texttt{crudeoil\_lee1\_09} &    95 &    96 &   169 & 50603 &   215 &  4.63 \\
             \texttt{crudeoil\_lee1\_10} &   108 &   108 &   191 & 123973 &   241 & 13.94 \\
             \texttt{crudeoil\_lee2\_05} &    94 &   106 &   232 & 93047 &   192 &  4.09 \\
             \texttt{crudeoil\_lee2\_06} &   128 &   134 &   278 & 156948 &   258 & 15.09 \\
             \texttt{crudeoil\_lee2\_07} &   157 &   162 &   353 & 313322 &   295 & 33.52 \\
             \texttt{crudeoil\_lee2\_08} &   184 &   190 &   404 & 197679 &   356 & 18.43 \\
             \texttt{crudeoil\_lee2\_09} &   212 &   218 &   444 & 210673 &   428 & 22.26 \\
             \texttt{crudeoil\_lee2\_10} &   240 &   246 &   505 & 382964 &   479 & 45.80 \\
             \texttt{crudeoil\_lee3\_05} &   165 &   212 &   446 & 177718 &   402 & 16.99 \\
             \texttt{crudeoil\_lee3\_06} &   220 &   282 &   615 & 476446 &   513 & 44.64 \\
             \texttt{crudeoil\_lee3\_07} &   272 &   352 &   804 & 424006 &   604 & 39.58 \\
             \texttt{crudeoil\_lee3\_08} &   327 &   422 &   986 & 1145102 &   702 & 105.02 \\
             \texttt{crudeoil\_lee3\_09} &   378 &   492 &  1149 & 1423496 &   819 & 244.22 \\
             \texttt{crudeoil\_lee3\_10} &   431 &   562 &  1322 & 1369958 &   926 & 279.00 \\
             \texttt{crudeoil\_lee4\_05} &   120 &   146 &   336 & 106502 &   248 &  7.57 \\
             \texttt{crudeoil\_lee4\_06} &   145 &   184 &   405 & 242809 &   299 & 27.42 \\
             \texttt{crudeoil\_lee4\_07} &   189 &   222 &   504 & 315668 &   384 & 52.81 \\
             \texttt{crudeoil\_lee4\_08} &   231 &   260 &   606 & 555462 &   434 & 64.00 \\
             \texttt{crudeoil\_lee4\_09} &   265 &   298 &   651 & 616486 &   541 & 134.83 \\
             \texttt{crudeoil\_lee4\_10} &   296 &   336 &   739 & 890562 &   605 & 210.96 \\
                 \texttt{crudeoil\_li01} &    39 &    56 &   146 & 18677 &    78 &  0.73 \\
                 \texttt{crudeoil\_li02} &     0 &    15 &    54 & 50677 &     6 &  4.42 \\
                 \texttt{crudeoil\_li03} &    59 &   192 &   405 & 227910 &   363 & 22.54 \\
                 \texttt{crudeoil\_li05} &    58 &   192 &   413 & 259797 &   355 & 18.41 \\
                 \texttt{crudeoil\_li06} &    39 &   192 &   391 & 160716 &   377 & 18.05 \\
                 \texttt{crudeoil\_li11} &    47 &   192 &   390 & 225903 &   378 & 25.07 \\
                 \texttt{crudeoil\_li21} &    50 &   192 &   360 & 332054 &   408 & 44.15 \\
         \texttt{crudeoil\_pooling\_ct1} &     9 &    64 &   135 & 17690 &    65 &  0.54 \\
         \texttt{crudeoil\_pooling\_ct2} &     0 &    70 &   149 & 13541 &   131 &  0.62 \\
         \texttt{crudeoil\_pooling\_ct3} &    12 &   223 &   324 & 159213 &   485 &  9.49 \\
         \texttt{crudeoil\_pooling\_ct4} &     0 &    95 &   164 & 26917 &   216 &  1.80 \\
         \texttt{crudeoil\_pooling\_dt1} &    10 &   570 &  1415 & 3316265 &   865 & 710.29 \\
         \texttt{crudeoil\_pooling\_dt2} &   215 &  1106 &  2277 & 5868404 &  2147 & 2682.20 \\
         \texttt{crudeoil\_pooling\_dt3} &    12 &  2707 &  3942 & 5403108 &  6886 & 3948.09 \\
         \texttt{crudeoil\_pooling\_dt4} &   147 &  1121 &  2221 & 6070617 &  2263 & 1746.77 \\
                        \texttt{csched1} &     5 &     7 &    17 &   274 &    11 &  0.00 \\
                       \texttt{csched1a} &     0 &     7 &    13 &   347 &     4 &  0.00 \\
                        \texttt{csched2} &    16 &    57 &   102 & 24762 &   126 &  0.34 \\
                       \texttt{csched2a} &    24 &    57 &    78 &  5105 &    67 &  0.25 \\
                           \texttt{deb6} &    62 &    88 &   118 &  6152 &    58 &  1.35 \\
                           \texttt{deb7} &    62 &   176 &   116 &  5958 &    60 &  1.18 \\
                           \texttt{deb8} &    52 &   176 &   122 & 10403 &    54 &  1.62 \\
                           \texttt{deb9} &    62 &   176 &   116 &  5958 &    60 &  1.18 \\
                       \texttt{dispatch} &     0 &     3 &    12 &    62 &     0 &  0.00 \\
                \texttt{edgecross10-060} &     0 &   982 &    20 &  2679 &    69 &  0.38 \\
                \texttt{edgecross14-039} &     0 &   625 &    67 &  2645 &   454 &  0.56 \\
                        \texttt{elec100} &     0 & 14850 & 12235 & 985544 & 44955 & 575.46 \\
                         \texttt{elec25} &     0 &   900 &   824 & 21707 &  2586 &  2.86 \\
                         \texttt{elec50} &     0 &  3675 &  3529 & 182404 & 10608 & 45.22 \\
                            \texttt{elf} &     3 &     3 &     8 &   328 &     4 &  0.02 \\
                         \texttt{eq6\_1} &     0 &    92 &    74 &  1396 &   136 &  0.05 \\
                         \texttt{etamac} &     0 &     9 &    24 &   392 &    12 &  0.03 \\
                       \texttt{ethanolh} &     1 &     4 &    11 &   239 &     1 &  0.00 \\
                       \texttt{ethanolm} &     1 &     4 &     7 &   183 &     5 &  0.01 \\
                         \texttt{ex1226} &     1 &     1 &     1 &     7 &     1 &  0.00 \\
                         \texttt{ex1233} &     0 &    12 &     7 &   190 &    21 &  0.01 \\
                         \texttt{ex1243} &     0 &    12 &    16 &   618 &    13 &  0.03 \\
                         \texttt{ex1244} &     0 &    17 &    24 &  1038 &    19 &  0.02 \\
                         \texttt{ex1252} &     5 &    15 &    30 &   284 &    30 &  0.02 \\
                        \texttt{ex1252a} &     7 &    15 &    27 &   330 &    33 &  0.01 \\
                         \texttt{ex1263} &     0 &    16 &    20 &  2947 &    12 &  0.07 \\
                        \texttt{ex1263a} &     3 &    16 &    24 &   457 &     8 &  0.00 \\
                         \texttt{ex1264} &     1 &    16 &    16 &  1204 &    30 &  0.02 \\
                        \texttt{ex1264a} &     0 &    16 &    22 &   633 &    16 &  0.01 \\
                         \texttt{ex1265} &     2 &    25 &    33 &  2550 &    22 &  0.04 \\
                        \texttt{ex1265a} &     3 &    25 &    31 &  1230 &    21 &  0.02 \\
                         \texttt{ex1266} &     0 &    36 &    36 &  1859 &    70 &  0.03 \\
                     \texttt{ex14\_1\_2} &     6 &    23 &    11 &   177 &     5 &  0.00 \\
                     \texttt{ex14\_1\_3} &     2 &     2 &     3 &    14 &     1 &  0.00 \\
                     \texttt{ex14\_1\_6} &     0 &    10 &     3 &    31 &     9 &  0.00 \\
                     \texttt{ex14\_1\_8} &     4 &    10 &    14 &   149 &     6 &  0.00 \\
                      \texttt{ex2\_1\_9} &    22 &    22 &    22 &   301 &    43 &  0.01 \\
                      \texttt{ex3\_1\_1} &     4 &     5 &     9 &    65 &     3 &  0.00 \\
                      \texttt{ex3\_1\_2} &     9 &     9 &    15 &   120 &     1 &  0.00 \\
                      \texttt{ex3\_1\_4} &     2 &     3 &     3 &    16 &     5 &  0.00 \\
               \texttt{ex5\_2\_2\_case1} &     4 &     4 &     6 &    37 &     2 &  0.00 \\
               \texttt{ex5\_2\_2\_case2} &     4 &     4 &     6 &    68 &     2 &  0.01 \\
               \texttt{ex5\_2\_2\_case3} &     4 &     4 &     6 &    38 &     2 &  0.00 \\
                      \texttt{ex5\_2\_4} &     4 &    14 &     8 &    99 &     9 &  0.00 \\
                      \texttt{ex5\_2\_5} &     9 &   195 &    29 &   544 &   171 &  0.00 \\
                      \texttt{ex5\_3\_2} &    12 &    12 &    28 &   255 &    20 &  0.01 \\
                      \texttt{ex5\_3\_3} &    32 &   103 &   105 &  1352 &   175 &  0.04 \\
                      \texttt{ex5\_4\_2} &     4 &     5 &     9 &    80 &     3 &  0.00 \\
                      \texttt{ex5\_4\_3} &     7 &    10 &    22 &   250 &     6 &  0.01 \\
                      \texttt{ex5\_4\_4} &     1 &    18 &    30 &   320 &    24 &  0.00 \\
                      \texttt{ex6\_1\_1} &     2 &    18 &    30 &   266 &    25 &  0.00 \\
                      \texttt{ex6\_1\_2} &     4 &     7 &    15 &    88 &     3 &  0.00 \\
                      \texttt{ex6\_1\_3} &     3 &    39 &    63 &   475 &    51 &  0.03 \\
                      \texttt{ex6\_1\_4} &     0 &    15 &    28 &   362 &     8 &  0.02 \\
                     \texttt{ex6\_2\_10} &    15 &    51 &    95 &  1886 &    46 &  0.06 \\
                     \texttt{ex6\_2\_11} &     8 &    24 &    45 &   686 &    10 &  0.01 \\
                     \texttt{ex6\_2\_12} &     6 &    26 &    50 &   744 &    22 &  0.02 \\
                     \texttt{ex6\_2\_13} &     8 &    37 &    69 &  1468 &    34 &  0.02 \\
                     \texttt{ex6\_2\_14} &    11 &    34 &    63 &   703 &    31 &  0.03 \\
                      \texttt{ex6\_2\_5} &    12 &    30 &    34 &   590 &    35 &  0.02 \\
                      \texttt{ex6\_2\_6} &    12 &    12 &    24 &   261 &     0 &  0.01 \\
                      \texttt{ex6\_2\_7} &     3 &    27 &    42 &  2409 &    20 &  0.03 \\
                      \texttt{ex6\_2\_8} &     9 &     9 &    18 &   172 &     0 &  0.00 \\
                      \texttt{ex6\_2\_9} &    10 &    34 &    62 &  1415 &    32 &  0.03 \\
                      \texttt{ex7\_2\_1} &     2 &    11 &    13 &   255 &     7 &  0.01 \\
                      \texttt{ex7\_2\_2} &     4 &     4 &    13 &   106 &     3 &  0.00 \\
                      \texttt{ex7\_2\_3} &     0 &     4 &     4 &    44 &     7 &  0.00 \\
                      \texttt{ex7\_2\_4} &     5 &    10 &    16 &   304 &     8 &  0.01 \\
                      \texttt{ex7\_3\_1} &     0 &    11 &    22 &    95 &     7 &  0.01 \\
                      \texttt{ex7\_3\_2} &     0 &     2 &     1 &     0 &     0 &  0.00 \\
                      \texttt{ex7\_3\_3} &     0 &     3 &     8 &    24 &     0 &  0.00 \\
                      \texttt{ex7\_3\_4} &     0 &    13 &    20 &    76 &     0 &  0.00 \\
                      \texttt{ex7\_3\_5} &     0 &    20 &     7 &    21 &     2 &  0.00 \\
                      \texttt{ex8\_1\_1} &     1 &     2 &     3 &    23 &     1 &  0.00 \\
                      \texttt{ex8\_1\_7} &     0 &     1 &     2 &    26 &     2 &  0.01 \\
                     \texttt{ex8\_2\_1b} &     0 &    50 &   100 &  1889 &     0 &  0.04 \\
                     \texttt{ex8\_2\_2b} &     0 &  6156 &  8721 & 284173 &  5629 & 33.43 \\
                     \texttt{ex8\_2\_3b} &     1 &  9065 & 10878 & 317649 &  7252 & 31.03 \\
                     \texttt{ex8\_2\_4b} &     1 &   106 &   212 &  4847 &    18 &  0.16 \\
                     \texttt{ex8\_2\_5b} &     0 & 12312 & 18468 & 966240 &  9681 & 83.38 \\
                      \texttt{ex8\_3\_1} &     0 &   229 &   221 &  1721 &   535 &  0.09 \\
                     \texttt{ex8\_3\_11} &     0 &   229 &   226 &  1916 &   530 &  0.07 \\
                     \texttt{ex8\_3\_12} &     0 &   244 &   204 &  3000 &   492 &  0.08 \\
                     \texttt{ex8\_3\_13} &     0 &   214 &   214 &  1783 &   482 &  0.08 \\
                     \texttt{ex8\_3\_14} &     0 &   214 &   208 &  6532 &   468 &  0.28 \\
                      \texttt{ex8\_3\_2} &     0 &   214 &   203 &  1175 &   513 &  0.05 \\
                      \texttt{ex8\_3\_3} &     0 &   214 &   202 &  1807 &   514 &  0.05 \\
                      \texttt{ex8\_3\_4} &     0 &   214 &   204 &  1748 &   512 &  0.08 \\
                      \texttt{ex8\_3\_5} &     0 &   214 &   212 &  2200 &   504 &  0.10 \\
                      \texttt{ex8\_3\_7} &     0 &   271 &   280 &  1435 &   622 &  0.08 \\
                      \texttt{ex8\_3\_8} &     3 &   269 &   257 &  2548 &   639 &  0.12 \\
                      \texttt{ex8\_3\_9} &     0 &   107 &   121 &  2092 &   247 &  0.07 \\
                      \texttt{ex8\_4\_1} &    10 &    10 &    40 &  1067 &     0 &  0.04 \\
                      \texttt{ex8\_4\_2} &     8 &    30 &    62 &  3235 &    58 &  0.09 \\
                      \texttt{ex8\_4\_4} &    10 &    12 &    41 &  1518 &     7 &  0.03 \\
                      \texttt{ex8\_4\_5} &    14 &    22 &    14 &   164 &     2 &  0.00 \\
                      \texttt{ex8\_4\_6} &     0 &    32 &    56 &   120 &    56 &  0.01 \\
                      \texttt{ex8\_4\_7} &     0 &    50 &    98 &  5689 &    22 &  0.11 \\
                 \texttt{ex8\_4\_8\_bnd} &    10 &    20 &    29 &  5894 &    15 &  0.12 \\
                      \texttt{ex8\_5\_1} &     3 &    12 &     8 &    12 &    26 &  0.01 \\
                      \texttt{ex8\_5\_2} &     0 &     8 &     2 &     0 &     0 &  0.00 \\
                      \texttt{ex8\_5\_5} &     0 &     6 &     1 &     0 &     1 &  0.00 \\
                      \texttt{ex8\_6\_1} &     0 &    85 &    85 &   107 &   255 &  0.02 \\
                      \texttt{ex8\_6\_2} &     0 &    85 &    93 &  2937 &   247 &  0.08 \\
                      \texttt{ex9\_1\_2} &     0 &     4 &     5 &     0 &     3 &  0.00 \\
                      \texttt{ex9\_2\_2} &     1 &     2 &     5 &    11 &     3 &  0.00 \\
                      \texttt{ex9\_2\_3} &     6 &     6 &    16 &    89 &     8 &  0.01 \\
                      \texttt{ex9\_2\_4} &     2 &     2 &     8 &    57 &     0 &  0.01 \\
                      \texttt{ex9\_2\_5} &     0 &     3 &     3 &     0 &     3 &  0.00 \\
                      \texttt{ex9\_2\_6} &     4 &     6 &     9 &    49 &    15 &  0.00 \\
                      \texttt{ex9\_2\_7} &     0 &     4 &    12 &    67 &     4 &  0.00 \\
                      \texttt{fdesign10} &     0 &     1 &     1 &    61 &     2 &  0.01 \\
                      \texttt{fdesign25} &     0 &     1 &     1 &   137 &     2 &  0.00 \\
                       \texttt{feedtray} &    89 &   259 &   617 & 36384 &    99 &  2.26 \\
                         \texttt{filter} &     0 &     3 &     5 &    41 &     3 &  0.01 \\
                         \texttt{fin2bb} &    21 &    61 &   163 & 90885 &     1 &  5.72 \\
                         \texttt{forest} &    27 &    90 &   203 &  7570 &   157 &  0.17 \\
                      \texttt{gabriel01} &   102 &   336 &   333 & 49167 &   499 &  3.23 \\
                      \texttt{gabriel02} &   220 &   672 &   685 & 172756 &   979 & 23.59 \\
                      \texttt{gabriel04} &   234 &   992 &   909 & 366261 &  1523 & 46.82 \\
                      \texttt{gabriel05} &   468 &  1704 &  1746 & 342590 &  2382 & 79.47 \\
                      \texttt{gabriel06} &  1301 &  6112 &  6459 & 4493136 &  8261 & 3371.62 \\
                      \texttt{gabriel07} &  1638 &  7640 &  7541 & 4339658 & 10859 & 3372.07 \\
                      \texttt{gabriel09} &   914 &  5688 &  4392 & 1762991 &  7992 & 1425.87 \\
                         \texttt{gams02} &   174 &   192 &   530 & 64798 &   238 &  2.19 \\
                         \texttt{gams03} &    47 & 53040 &   528 & 307254 & 150694 & 561.69 \\
                         \texttt{gancns} &     5 &   214 &   181 & 11647 &   129 &  0.72 \\
                         \texttt{gasnet} &    14 &    41 &    58 &  3054 &    66 &  0.11 \\
                    \texttt{gasnet\_al1} &    10 &   145 &    57 &  1348 &    31 &  0.29 \\
                    \texttt{gasnet\_al2} &    10 &   145 &    56 &  1333 &    32 &  0.15 \\
                    \texttt{gasnet\_al3} &    10 &   145 &    57 &  1210 &    31 &  0.16 \\
                    \texttt{gasnet\_al4} &    10 &   145 &    57 &  1406 &    31 &  0.20 \\
                    \texttt{gasnet\_al5} &    10 &   145 &    56 &  1217 &    32 &  0.21 \\
             \texttt{gasprod\_sarawak01} &     3 &    34 &    88 &  7159 &    48 &  0.13 \\
             \texttt{gasprod\_sarawak16} &   169 &   544 &  1514 & 470279 &   662 & 46.80 \\
             \texttt{gasprod\_sarawak81} &   846 &  2754 &  7094 & 5117307 &  3922 & 1523.17 \\
                    \texttt{gastrans135} &   105 &   228 &   498 & 22679 &   169 &  3.98 \\
            \texttt{gastrans582\_cold13} &   114 &   221 &   257 & 11320 &    71 &  1.76 \\
        \texttt{gastrans582\_cold13\_95} &   114 &   221 &   255 & 11686 &    73 &  1.80 \\
            \texttt{gastrans582\_cold17} &   120 &   222 &   289 & 11293 &    80 &  1.41 \\
        \texttt{gastrans582\_cold17\_95} &   120 &   222 &   293 & 10928 &    76 &  1.25 \\
            \texttt{gastrans582\_cool12} &   120 &   221 &   277 & 13251 &    86 &  2.21 \\
        \texttt{gastrans582\_cool12\_95} &   111 &   221 &   277 &  9241 &    86 &  2.16 \\
            \texttt{gastrans582\_cool14} &   111 &   220 &   278 & 10874 &    78 &  2.15 \\
        \texttt{gastrans582\_cool14\_95} &   111 &   220 &   283 &  8321 &    73 &  1.80 \\
        \texttt{gastrans582\_freezing27} &   120 &   221 &   310 & 11716 &    65 &  2.69 \\
    \texttt{gastrans582\_freezing27\_95} &   120 &   221 &   307 & 11652 &    68 &  1.57 \\
        \texttt{gastrans582\_freezing30} &   120 &   221 &   317 & 13436 &    66 &  3.20 \\
    \texttt{gastrans582\_freezing30\_95} &   120 &   221 &   322 & 10444 &    61 &  1.88 \\
            \texttt{gastrans582\_mild10} &   111 &   219 &   269 &  8309 &    69 &  1.38 \\
        \texttt{gastrans582\_mild10\_95} &   112 &   219 &   271 &  7451 &    68 &  1.55 \\
            \texttt{gastrans582\_mild11} &   112 &   220 &   266 & 12155 &    78 &  1.40 \\
        \texttt{gastrans582\_mild11\_95} &   111 &   220 &   269 & 12152 &    75 &  1.27 \\
            \texttt{gastrans582\_warm15} &   115 &   222 &   264 & 10302 &    66 &  1.13 \\
        \texttt{gastrans582\_warm15\_95} &   115 &   222 &   260 & 11044 &    70 &  2.02 \\
            \texttt{gastrans582\_warm31} &   114 &   224 &   255 & 10034 &    81 &  1.38 \\
        \texttt{gastrans582\_warm31\_95} &   114 &   224 &   266 &  9873 &    71 &  1.60 \\
               \texttt{genpooling\_lee1} &    30 &    72 &    41 &  2765 &    55 &  0.06 \\
               \texttt{genpooling\_lee2} &    45 &   108 &    56 &  5544 &    88 &  0.12 \\
            \texttt{genpooling\_meyer04} &     0 &    96 &    69 & 17739 &   123 &  0.43 \\
            \texttt{genpooling\_meyer10} &     4 &   600 &   376 & 211058 &   824 & 17.09 \\
            \texttt{genpooling\_meyer15} &     0 &  1350 &   740 & 942004 &  1960 & 123.95 \\
                      \texttt{ghg\_1veh} &    47 &    63 &    47 &  2601 &    24 &  0.06 \\
                      \texttt{ghg\_2veh} &     3 &   148 &   101 &  4668 &    63 &  0.12 \\
                      \texttt{ghg\_3veh} &    97 &   255 &   263 & 22022 &    41 &  0.95 \\
                      \texttt{glider100} &     0 &  1102 &   201 &     0 &   506 &  0.01 \\
                      \texttt{glider200} &     0 &  2202 &   401 &     0 &  1006 &  0.04 \\
                      \texttt{glider400} &     0 &  4402 &   801 &     0 &  2006 &  0.17 \\
                       \texttt{glider50} &     0 &   552 &   101 &     0 &   256 &  0.00 \\
                      \texttt{gsg\_0001} &    18 &    20 &    80 &  2304 &     0 &  0.05 \\
                        \texttt{haverly} &     0 &     4 &     3 &     0 &     1 &  0.00 \\
                 \texttt{heatexch\_gen1} &     4 &    72 &    77 &  2480 &    99 &  0.08 \\
                 \texttt{heatexch\_gen2} &     0 &    67 &    70 &  3032 &    98 &  0.17 \\
                 \texttt{heatexch\_gen3} &     6 &   420 &   373 & 120388 &   667 &  4.88 \\
                \texttt{heatexch\_spec1} &     0 &    12 &     8 &   232 &    17 &  0.02 \\
                \texttt{heatexch\_spec2} &     0 &    16 &    11 &   865 &    25 &  0.07 \\
                \texttt{heatexch\_spec3} &     0 &    60 &    25 &  5168 &   114 &  0.32 \\
               \texttt{heatexch\_trigen} &     0 &    18 &    41 &   650 &    31 &  0.03 \\
                         \texttt{hhfair} &     0 &     9 &     6 &     0 &     9 &  0.00 \\
                       \texttt{himmel11} &     9 &     9 &    24 &   212 &     2 &  0.00 \\
                       \texttt{himmel16} &     0 &     7 &    20 &   345 &     8 &  0.03 \\
                          \texttt{house} &     0 &     5 &     7 &     0 &     0 &  0.00 \\
                           \texttt{hs62} &     0 &     6 &     4 &    19 &    11 &  0.00 \\
                          \texttt{hvb11} &     0 &    32 &    60 &  9550 &     4 &  0.32 \\
         \texttt{hybriddynamic\_fixedcc} &     0 &    20 &    14 &    55 &    31 &  0.01 \\
             \texttt{hybriddynamic\_var} &     7 &    13 &    22 &   413 &     6 &  0.01 \\
           \texttt{hybriddynamic\_varcc} &     0 &    68 &    20 &    41 &   126 &  0.00 \\
                   \texttt{hydroenergy1} &    40 &    69 &   179 & 15287 &    97 &  0.75 \\
                   \texttt{hydroenergy2} &    42 &   161 &   364 & 100952 &   280 &  4.51 \\
                   \texttt{hydroenergy3} &    66 &   299 &   713 & 244963 &   483 & 19.74 \\
                        \texttt{infeas1} &  1148 &  1237 &   295 & 119888 &   121 &  9.50 \\
             \texttt{kall\_circles\_c6a} &    16 &    43 &    75 &  1647 &    57 &  0.03 \\
             \texttt{kall\_circles\_c6b} &    16 &    43 &    69 &  1158 &    76 &  0.02 \\
             \texttt{kall\_circles\_c6c} &    16 &    57 &    96 &  2667 &    80 &  0.07 \\
             \texttt{kall\_circles\_c7a} &    23 &    57 &    78 &  1742 &   102 &  0.04 \\
             \texttt{kall\_circles\_c8a} &    36 &    73 &   110 &  3036 &   110 &  0.05 \\
   \texttt{kall\_circlespolygons\_c1p12} &     3 &    19 &    36 &   958 &    40 &  0.01 \\
   \texttt{kall\_circlespolygons\_c1p13} &     3 &    19 &    47 &   855 &    29 &  0.01 \\
   \texttt{kall\_circlespolygons\_c1p5a} &     4 &   101 &   217 &  4966 &   187 &  0.25 \\
   \texttt{kall\_circlespolygons\_c1p5b} &    10 &   611 &  1242 & 40167 &  1202 &  4.18 \\
   \texttt{kall\_circlespolygons\_c1p6a} &    11 &   877 &  1778 & 166686 &  1730 & 27.74 \\
 \texttt{kall\_circlesrectangles\_c1r11} &     3 &    21 &    36 &   722 &    48 &  0.01 \\
 \texttt{kall\_circlesrectangles\_c1r12} &     3 &    21 &    38 &   666 &    46 &  0.01 \\
 \texttt{kall\_circlesrectangles\_c1r13} &     3 &    21 &    41 &   549 &    43 &  0.02 \\
  \texttt{kall\_circlesrectangles\_c6r1} &     9 &   141 &   264 &  7512 &   281 &  0.38 \\
 \texttt{kall\_circlesrectangles\_c6r29} &    23 &   283 &   596 & 35029 &   515 &  2.22 \\
 \texttt{kall\_circlesrectangles\_c6r39} &    30 &   457 &   967 & 49535 &   843 &  5.73 \\
    \texttt{kall\_congruentcircles\_c31} &     4 &     7 &    16 &   151 &     6 &  0.00 \\
    \texttt{kall\_congruentcircles\_c32} &     4 &     7 &    10 &    65 &    17 &  0.00 \\
    \texttt{kall\_congruentcircles\_c41} &     6 &     6 &    11 &   104 &     2 &  0.00 \\
    \texttt{kall\_congruentcircles\_c42} &     7 &    13 &    26 &   273 &    21 &  0.02 \\
    \texttt{kall\_congruentcircles\_c51} &    11 &    21 &    43 &   612 &    31 &  0.06 \\
    \texttt{kall\_congruentcircles\_c52} &    11 &    21 &    35 &   402 &    47 &  0.03 \\
    \texttt{kall\_congruentcircles\_c61} &    16 &    31 &    63 &  1342 &    46 &  0.08 \\
    \texttt{kall\_congruentcircles\_c62} &    16 &    31 &    41 &   515 &    80 &  0.04 \\
    \texttt{kall\_congruentcircles\_c63} &    16 &    31 &    43 &  1014 &    51 &  0.03 \\
    \texttt{kall\_congruentcircles\_c71} &    22 &    43 &    87 &  2185 &    64 &  0.03 \\
    \texttt{kall\_congruentcircles\_c72} &    22 &    43 &    80 &   876 &    71 &  0.02 \\
          \texttt{kall\_diffcircles\_10} &     2 &    81 &    88 &  1749 &   156 &  0.04 \\
          \texttt{kall\_diffcircles\_5a} &     5 &    21 &    33 &   490 &    31 &  0.01 \\
          \texttt{kall\_diffcircles\_5b} &     1 &    21 &    32 &   749 &    32 &  0.02 \\
           \texttt{kall\_diffcircles\_6} &     1 &    31 &    45 &   553 &    47 &  0.01 \\
           \texttt{kall\_diffcircles\_7} &     2 &    43 &    45 &  1376 &    91 &  0.03 \\
           \texttt{kall\_diffcircles\_8} &     1 &    49 &    84 &  1145 &    65 &  0.03 \\
           \texttt{kall\_diffcircles\_9} &     2 &    64 &    88 &  1915 &    87 &  0.04 \\
        \texttt{kall\_ellipsoids\_tc02b} &     0 &    48 &    66 &  1608 &   108 &  0.07 \\
        \texttt{kall\_ellipsoids\_tc03c} &     0 &   108 &   134 &  3649 &   245 &  0.22 \\
        \texttt{kall\_ellipsoids\_tc05a} &    57 &   960 &  1569 & 240891 &   591 & 54.45 \\
                       \texttt{kissing2} &     0 & 73768 & 12356 & 309820 & 113138 & 154.96 \\
                        \texttt{knp3-12} &     0 &   198 &   120 &  3307 &   550 &  0.10 \\
                        \texttt{knp4-24} &     0 &  1104 &   765 & 55857 &  2823 &  5.95 \\
                        \texttt{knp5-40} &     0 &  3900 &  3609 & 415492 &  9024 & 59.93 \\
                        \texttt{knp5-41} &     0 &  4100 &  2287 & 239255 & 10872 & 74.57 \\
                        \texttt{knp5-42} &     0 &  4305 &  2718 & 366533 & 11148 & 36.76 \\
                        \texttt{knp5-43} &     0 &  4515 &  3549 & 622735 & 10778 & 66.26 \\
                        \texttt{knp5-44} &     0 &  4730 &  3007 & 499275 & 12199 & 89.59 \\
                         \texttt{korcns} &    23 &    48 &    93 &  7331 &    43 &  0.21 \\
                         \texttt{launch} &     2 &    15 &    41 &   650 &    12 &  0.01 \\
                          \texttt{least} &     0 &    12 &     4 &     0 &     6 &  0.00 \\
                        \texttt{lnts100} &     0 &   796 &   313 &   566 &   515 &  0.27 \\
                        \texttt{lnts200} &     0 &  1596 &   613 &  1166 &  1015 &  2.14 \\
                        \texttt{lnts400} &     0 &  3196 &  1213 &  2366 &  2015 &  9.34 \\
                         \texttt{lnts50} &     0 &   396 &   163 &   266 &   265 &  0.10 \\
                       \texttt{mathopt1} &     2 &     2 &     4 &    28 &     2 &  0.00 \\
                       \texttt{mathopt4} &     1 &     2 &     4 &    35 &     0 &  0.00 \\
                    \texttt{mathopt5\_3} &     0 &     2 &     4 &    29 &     2 &  0.00 \\
                    \texttt{mathopt5\_6} &     0 &     1 &     2 &     4 &     0 &  0.00 \\
                         \texttt{maxmin} &     0 &   132 &   158 & 23362 &   222 &  0.55 \\
                     \texttt{maxmineig2} &     0 &   294 &   354 &   716 &   822 &  0.12 \\
                     \texttt{milinfract} &     0 &     1 &     2 &    28 &     0 &  0.07 \\
                        \texttt{minlphi} &     0 &     4 &     4 &    15 &     4 &  0.00 \\
                       \texttt{minlphix} &     0 &     8 &     4 &    24 &     7 &  0.01 \\
             \texttt{multiplants\_mtg1a} &    49 &    76 &   117 & 20616 &    20 &  0.94 \\
             \texttt{multiplants\_mtg1b} &    50 &    71 &   105 & 23828 &    28 &  0.97 \\
             \texttt{multiplants\_mtg1c} &    46 &    76 &   105 & 45487 &    35 &  2.09 \\
              \texttt{multiplants\_mtg2} &    58 &   101 &   158 & 28179 &    20 &  1.56 \\
              \texttt{multiplants\_mtg5} &    93 &   125 &   156 & 10902 &    26 &  0.34 \\
              \texttt{multiplants\_mtg6} &   121 &   173 &   222 & 35782 &    22 &  1.44 \\
              \texttt{multiplants\_stg1} &     1 &    67 &   186 & 68380 &    82 &  2.35 \\
             \texttt{multiplants\_stg1a} &     1 &    49 &   104 & 41238 &    92 &  1.48 \\
             \texttt{multiplants\_stg1b} &     1 &    55 &   171 & 77258 &    49 &  2.87 \\
             \texttt{multiplants\_stg1c} &     1 &    43 &    80 & 26555 &    92 &  0.94 \\
              \texttt{multiplants\_stg5} &     1 &    49 &   162 & 63104 &    34 &  1.38 \\
              \texttt{multiplants\_stg6} &     1 &    65 &   197 & 112837 &    63 &  4.47 \\
                         \texttt{ndcc12} &   528 &   528 &  1056 & 349712 &   492 & 15.61 \\
                    \texttt{ndcc12persp} &    43 &   124 &    49 & 39797 &    80 &  2.23 \\
                         \texttt{ndcc13} &   535 &   546 &  1092 & 326759 &   390 & 18.66 \\
                    \texttt{ndcc13persp} &    31 &   112 &    70 & 52843 &    43 &  4.13 \\
                         \texttt{ndcc14} &   756 &   756 &  1512 & 505373 &   742 & 34.80 \\
                    \texttt{ndcc14persp} &    49 &   156 &    73 & 62300 &    85 &  4.04 \\
                         \texttt{ndcc15} &   538 &   540 &  1080 & 296086 &   465 & 22.86 \\
                    \texttt{ndcc15persp} &    35 &   104 &    65 & 32859 &    36 &  2.52 \\
                         \texttt{ndcc16} &   960 &   960 &  1920 & 928823 &   960 & 65.00 \\
                    \texttt{ndcc16persp} &    57 &   180 &    93 & 90509 &    85 & 10.33 \\
                          \texttt{ngone} &     0 &   195 &   147 & 21301 &   485 &  6.99 \\
                          \texttt{nous1} &    20 &    58 &    63 &   502 &   133 &  0.02 \\
                          \texttt{nous2} &    20 &    58 &    80 &   717 &   116 &  0.03 \\
                     \texttt{nuclear10a} &   852 & 22962 &   226 & 4745248 &  1590 & 1362.17 \\
                     \texttt{nuclear14a} &  1905 &  2568 &  1108 & 2219487 &   428 & 227.05 \\
                     \texttt{nuclear14b} &  1449 &  1992 &  1082 & 1529710 &   454 & 288.17 \\
                     \texttt{nuclear25a} &  2058 &  2720 &  1131 & 1776885 &   469 & 201.09 \\
                     \texttt{nuclear25b} &  1624 &  2095 &  1328 & 2504727 &   272 & 424.74 \\
                     \texttt{nuclear49a} &  4788 &  7275 &  2820 & 22111293 &   708 & 5512.67 \\
                     \texttt{nuclear49b} &  3867 &  4874 &  2957 & 11491979 &   571 & 3982.06 \\
                      \texttt{nuclearvb} &     0 &  1036 &    14 &     0 &   154 &  0.00 \\
                      \texttt{nuclearvc} &     0 &  1036 &    14 &     0 &   154 &  0.00 \\
                      \texttt{nuclearvd} &     0 &  1474 &    14 &     0 &   154 &  0.00 \\
                      \texttt{nuclearve} &     0 &  1474 &    14 &     0 &   154 &  0.00 \\
                      \texttt{nuclearvf} &     0 &  1474 &    14 &     0 &   154 &  0.00 \\
                          \texttt{nvs01} &     1 &     2 &     3 &    24 &     1 &  0.00 \\
                          \texttt{nvs02} &     1 &     9 &    10 &   177 &    18 &  0.00 \\
                          \texttt{nvs04} &     0 &     2 &     2 &    25 &     2 &  0.00 \\
                          \texttt{nvs05} &     1 &     9 &    19 &   377 &     8 &  0.02 \\
                          \texttt{nvs06} &     0 &     2 &     2 &     6 &     4 &  0.00 \\
                          \texttt{nvs13} &    44 &    49 &    16 &   207 &    23 &  0.01 \\
                          \texttt{nvs14} &     1 &     9 &    10 &   175 &    18 &  0.00 \\
                          \texttt{nvs15} &     0 &     2 &     2 &     6 &     0 &  0.00 \\
                          \texttt{nvs16} &     0 &     7 &     6 &    62 &    11 &  0.00 \\
                          \texttt{nvs17} &   140 &   140 &    62 &  1486 &    20 &  0.01 \\
                          \texttt{nvs18} &    64 &    87 &    20 &   316 &    39 &  0.01 \\
                          \texttt{nvs19} &   206 &   206 &    78 &  3635 &    34 &  0.05 \\
                          \texttt{nvs20} &    10 &    30 &    60 &  2095 &     9 &  0.08 \\
                          \texttt{nvs21} &     0 &     2 &     3 &     5 &     3 &  0.00 \\
                          \texttt{nvs22} &     0 &    10 &    20 &   275 &    12 &  0.02 \\
                          \texttt{nvs23} &   290 &   290 &   109 &  4244 &    35 &  0.06 \\
                          \texttt{nvs24} &   399 &   399 &   128 &  6503 &    52 &  0.10 \\
                            \texttt{oil} &    77 &   331 &   688 & 133697 &    80 & 13.16 \\
                           \texttt{oil2} &    80 &   270 &   596 &  6846 &     8 &  2.27 \\
                          \texttt{ortez} &     5 &    24 &    58 &   861 &    18 &  0.03 \\
                     \texttt{orth\_d3m6} &     8 &    46 &    42 &   255 &    78 &  0.01 \\
                 \texttt{orth\_d3m6\_pl} &    15 &   225 &   240 &   939 &   460 &  0.22 \\
                 \texttt{orth\_d4m6\_pl} &     6 &   105 &   295 &  1352 &   125 &  0.09 \\
                          \texttt{otpop} &    11 &    12 &    48 &  2050 &     0 &  0.06 \\
                       \texttt{parallel} &    65 &   110 &   120 & 12835 &   137 &  0.38 \\
                        \texttt{pindyck} &    31 &    32 &    99 &  9237 &    29 &  0.37 \\
                    \texttt{pointpack04} &     7 &    12 &    14 &   150 &    24 &  0.01 \\
                    \texttt{pointpack06} &    16 &    30 &    34 &   538 &    72 &  0.02 \\
                    \texttt{pointpack08} &    29 &    56 &    51 &   688 &   147 &  0.02 \\
                    \texttt{pointpack10} &    46 &    90 &    97 &  1858 &   221 &  0.09 \\
                    \texttt{pointpack12} &    67 &   132 &   159 &  3731 &   299 &  0.13 \\
                    \texttt{pointpack14} &    92 &   182 &   239 &  6939 &   369 &  0.45 \\
                         \texttt{pollut} &     3 &    20 &    29 &   281 &    16 &  0.01 \\
              \texttt{pooling\_adhya1pq} &     5 &    20 &    16 &   286 &    64 &  0.01 \\
             \texttt{pooling\_adhya1stp} &     2 &    40 &    40 &   704 &   120 &  0.01 \\
              \texttt{pooling\_adhya1tp} &     2 &    20 &    35 &   520 &    45 &  0.01 \\
              \texttt{pooling\_adhya2pq} &     1 &    20 &    22 &    81 &    58 &  0.00 \\
             \texttt{pooling\_adhya2stp} &     0 &    40 &    51 &   415 &   109 &  0.01 \\
              \texttt{pooling\_adhya2tp} &     2 &    20 &    28 &   252 &    52 &  0.01 \\
              \texttt{pooling\_adhya3pq} &     1 &    32 &    36 &   184 &    92 &  0.01 \\
             \texttt{pooling\_adhya3stp} &     0 &    64 &    71 &   473 &   185 &  0.03 \\
              \texttt{pooling\_adhya3tp} &     6 &    32 &    59 &   808 &    69 &  0.02 \\
              \texttt{pooling\_adhya4pq} &     1 &    40 &    42 &   428 &   118 &  0.01 \\
             \texttt{pooling\_adhya4stp} &     0 &    80 &    80 &   865 &   240 &  0.03 \\
              \texttt{pooling\_adhya4tp} &     6 &    40 &    79 &   731 &    81 &  0.03 \\
             \texttt{pooling\_bental4pq} &     6 &     6 &    17 &   109 &     7 &  0.01 \\
            \texttt{pooling\_bental4stp} &     0 &    12 &    21 &   158 &    27 &  0.01 \\
             \texttt{pooling\_bental4tp} &     6 &     6 &    14 &   111 &    10 &  0.00 \\
            \texttt{pooling\_bental5stp} &     0 &   120 &   122 &   796 &   358 &  0.04 \\
             \texttt{pooling\_digabel16} &    27 &   432 &   197 &  6667 &   379 &  0.18 \\
             \texttt{pooling\_digabel18} &   261 &  1080 &   680 & 58487 &   760 &  2.57 \\
             \texttt{pooling\_digabel19} &   159 &   636 &   436 & 42436 &   412 &  1.03 \\
                  \texttt{pooling\_epa1} &   120 &   142 &   153 & 17238 &    71 &  0.53 \\
                  \texttt{pooling\_epa2} &   292 &   351 &   293 & 50899 &   151 &  2.99 \\
                  \texttt{pooling\_epa3} &   252 &  1480 &   967 & 411230 &   673 & 96.18 \\
            \texttt{pooling\_foulds2stp} &     0 &    32 &    32 &   139 &    96 &  0.00 \\
            \texttt{pooling\_foulds3stp} &     0 &  1024 &  1006 &  9068 &  3090 &  0.93 \\
            \texttt{pooling\_foulds4stp} &     0 &  1024 &  1006 & 20704 &  3090 &  1.26 \\
            \texttt{pooling\_foulds5stp} &     2 &  1024 &   993 & 30287 &  3103 &  2.66 \\
            \texttt{pooling\_haverly1pq} &     4 &     4 &     8 &    56 &     8 &  0.00 \\
           \texttt{pooling\_haverly1stp} &     4 &     8 &    24 &   150 &     8 &  0.00 \\
            \texttt{pooling\_haverly1tp} &     4 &     4 &    12 &    86 &     4 &  0.00 \\
            \texttt{pooling\_haverly2pq} &     4 &     4 &    14 &   106 &     2 &  0.00 \\
           \texttt{pooling\_haverly2stp} &     4 &     8 &    20 &   138 &    12 &  0.01 \\
            \texttt{pooling\_haverly2tp} &     4 &     4 &    10 &    72 &     6 &  0.01 \\
            \texttt{pooling\_haverly3pq} &     4 &     4 &    12 &   127 &     4 &  0.00 \\
           \texttt{pooling\_haverly3stp} &     6 &     8 &    24 &   247 &     8 &  0.01 \\
            \texttt{pooling\_haverly3tp} &     4 &     4 &    12 &    87 &     4 &  0.01 \\
                 \texttt{pooling\_rt2pq} &     1 &    18 &    27 &   175 &    45 &  0.00 \\
                \texttt{pooling\_rt2stp} &    10 &    36 &    56 &  1416 &    88 &  0.02 \\
                 \texttt{pooling\_rt2tp} &    10 &    18 &    34 &   833 &    38 &  0.01 \\
               \texttt{pooling\_sppa0pq} &     6 &   329 &   413 & 61146 &   903 &  3.23 \\
              \texttt{pooling\_sppa0stp} &     2 &   658 &   803 & 177185 &  1829 &  7.43 \\
               \texttt{pooling\_sppa0tp} &     8 &   329 &   442 & 147332 &   874 &  6.07 \\
               \texttt{pooling\_sppa5pq} &     9 &   968 &   968 & 204838 &  2904 & 14.61 \\
              \texttt{pooling\_sppa5stp} &     4 &  1936 &  2030 & 397767 &  5714 & 28.79 \\
               \texttt{pooling\_sppa5tp} &    16 &   968 &  1007 & 290852 &  2865 & 13.58 \\
               \texttt{pooling\_sppa9pq} &     8 &  1828 &  1851 & 115410 &  5461 & 10.06 \\
              \texttt{pooling\_sppa9stp} &     2 &  3820 &  3880 & 417686 & 11400 & 35.28 \\
               \texttt{pooling\_sppa9tp} &     9 &  1992 &  2153 & 111430 &  5815 &  9.78 \\
               \texttt{pooling\_sppb0pq} &    14 &  1153 &  1176 & 209657 &  3436 & 31.45 \\
              \texttt{pooling\_sppb0stp} &     2 &  2306 &  2745 & 496741 &  6479 & 94.31 \\
               \texttt{pooling\_sppb0tp} &    18 &  1153 &  1429 & 482396 &  3183 & 39.62 \\
               \texttt{pooling\_sppb2pq} &    17 &  3093 &  3161 & 1133060 &  9211 & 262.35 \\
              \texttt{pooling\_sppb2stp} &     2 &  6186 &  6342 & 4395622 & 18402 & 1047.31 \\
               \texttt{pooling\_sppb2tp} &    16 &  3093 &  3723 & 1372710 &  8649 & 145.49 \\
               \texttt{pooling\_sppb5pq} &    16 &  7947 &  8215 & 11130274 & 23573 & 1572.60 \\
              \texttt{pooling\_sppb5stp} &    36 & 15894 & 15290 & 25499298 & 47718 & 6806.60 \\
               \texttt{pooling\_sppc0pq} &    35 &  2826 &  2925 & 4783872 &  8379 & 1451.83 \\
              \texttt{pooling\_sppc0stp} &    15 &  5652 &  5693 & 10640160 & 16915 & 4767.84 \\
               \texttt{pooling\_sppc0tp} &    27 &  2826 &  3958 & 5526943 &  7346 & 1774.29 \\
               \texttt{pooling\_sppc1pq} &    25 &  4770 &  5557 & 13864945 & 13523 & 4173.37 \\
              \texttt{pooling\_sppc1stp} &    50 &  9540 &  5206 & 15821587 & 28614 & 6955.07 \\
               \texttt{pooling\_sppc1tp} &    43 &  4770 &  6021 & 14955663 & 13059 & 4526.10 \\
               \texttt{pooling\_sppc3pq} &    26 &  9116 &  1947 & 9173015 & 26745 & 6385.09 \\
              \texttt{pooling\_sppc3stp} &     5 & 18232 &   858 & 10582833 & 53501 & 4778.78 \\
               \texttt{pooling\_sppc3tp} &    13 &  9116 &   714 & 9725129 & 25461 & 4958.52 \\
                 \texttt{powerflow0009r} &    22 &   116 &    44 &  1314 &    92 &  0.04 \\
                 \texttt{powerflow0014r} &    48 &   264 &   162 & 11311 &   142 &  0.32 \\
                 \texttt{powerflow0030r} &   192 &   584 &   391 & 80692 &   249 &  4.58 \\
                 \texttt{powerflow0039r} &   192 &   700 &   290 & 100404 &   438 &  6.71 \\
                 \texttt{powerflow0057r} &   166 &  1088 &   508 & 43675 &   708 &  3.25 \\
                 \texttt{powerflow0118r} &   276 &  2748 &  1116 & 175707 &  1700 & 28.98 \\
                 \texttt{powerflow0300r} &   978 &  6020 &  2778 & 2390185 &  3742 & 893.46 \\
                        \texttt{primary} &  2879 &  2917 &  1731 & 65916 &  2097 &  2.68 \\
                         \texttt{prob07} &     0 &    30 &     6 &     0 &    14 &  0.00 \\
                         \texttt{prob09} &     1 &     1 &     3 &    56 &     1 &  0.00 \\
                        \texttt{process} &     0 &     3 &     9 &   104 &     2 &  0.01 \\
              \texttt{procurement1large} &    68 &   136 &    79 &   211 &   198 &  1.83 \\
                \texttt{procurement1mot} &    12 &    24 &    23 &   423 &    37 &  0.03 \\
                         \texttt{prolog} &     0 &     8 &     4 &     0 &     4 &  0.00 \\
                            \texttt{qp3} &    50 &    50 &    50 &   850 &    82 &  0.02 \\
                         \texttt{rbrock} &     1 &     1 &     2 &    17 &     0 &  0.00 \\
                \texttt{ringpack\_10\_1} &    50 &   660 &   104 &  4242 &   255 &  0.13 \\
                \texttt{ringpack\_10\_2} &    60 &   840 &   106 &  2041 &   252 &  0.09 \\
                \texttt{ringpack\_20\_1} &   712 &  4674 &   405 & 22259 &  1092 &  1.19 \\
                \texttt{ringpack\_20\_2} &   782 &  5434 &   426 & 64877 &  1076 &  2.59 \\
                \texttt{ringpack\_20\_3} &     0 &  6110 &   429 & 35598 &  1066 &  1.29 \\
                \texttt{ringpack\_30\_1} &  2672 & 14866 &  1097 & 156015 &  2356 &  9.75 \\
                \texttt{ringpack\_30\_2} &  2856 & 16606 &   898 & 96546 &  2548 &  6.66 \\
                       \texttt{robot100} &     0 &  1489 &   594 &  1485 &   594 &  0.89 \\
                       \texttt{robot200} &     0 &  2989 &  1194 &  2985 &  1194 &  4.23 \\
                       \texttt{robot400} &     0 &  5989 &  2394 &  5985 &  2394 & 24.30 \\
                        \texttt{robot50} &     0 &   739 &   294 &   735 &   294 &  0.15 \\
                      \texttt{rocket100} &     0 &   995 &   299 &  5150 &   897 &  0.13 \\
                      \texttt{rocket200} &     0 &  1995 &   599 & 20302 &  1797 &  0.97 \\
                      \texttt{rocket400} &     0 &  3995 &  1199 & 80604 &  3597 &  4.17 \\
                       \texttt{rocket50} &     0 &   495 &   149 &  1325 &   447 &  0.02 \\
                      \texttt{rsyn0805h} &     1 &     9 &     9 &   117 &    10 &  0.01 \\
                   \texttt{rsyn0805m02h} &     1 &    18 &    21 &   370 &    17 &  0.04 \\
                   \texttt{rsyn0805m03h} &     4 &    27 &    32 &  1049 &    24 &  0.07 \\
                   \texttt{rsyn0805m04h} &     4 &    36 &    42 &  1746 &    28 &  0.21 \\
                      \texttt{rsyn0810h} &     2 &    18 &    16 &   240 &    17 &  0.01 \\
                   \texttt{rsyn0810m02h} &     0 &    36 &    35 &   880 &    36 &  0.06 \\
                   \texttt{rsyn0810m03h} &     5 &    54 &    51 &  1502 &    56 &  0.23 \\
                   \texttt{rsyn0810m04h} &     8 &    72 &    75 &  3184 &    61 &  0.33 \\
                      \texttt{rsyn0815h} &     0 &    33 &    29 &   910 &    27 &  0.03 \\
                   \texttt{rsyn0815m02h} &     1 &    66 &    59 &  2346 &    54 &  0.12 \\
                   \texttt{rsyn0815m03h} &     5 &    99 &    91 &  6038 &    81 &  0.58 \\
                   \texttt{rsyn0815m04h} &     7 &   132 &   123 & 10680 &   102 &  0.91 \\
                      \texttt{rsyn0820h} &     0 &    42 &    41 &   810 &    33 &  0.05 \\
                   \texttt{rsyn0820m02h} &     1 &    84 &    71 &  2896 &    79 &  0.26 \\
                   \texttt{rsyn0820m03h} &     3 &   126 &   111 &  7518 &   117 &  1.04 \\
                   \texttt{rsyn0820m04h} &     5 &   168 &   147 & 11909 &   159 &  1.81 \\
                      \texttt{rsyn0830h} &     1 &    60 &    46 &   640 &    73 &  0.05 \\
                   \texttt{rsyn0830m02h} &     0 &   120 &   108 &  3897 &   110 &  0.32 \\
                   \texttt{rsyn0830m03h} &     0 &   180 &   159 &  8164 &   166 &  1.08 \\
                   \texttt{rsyn0830m04h} &     1 &   239 &   204 & 11142 &   229 &  1.26 \\
                      \texttt{rsyn0840h} &     1 &    84 &    64 &  1314 &    98 &  0.18 \\
                   \texttt{rsyn0840m02h} &     4 &   168 &   153 &  4281 &   145 &  0.99 \\
                   \texttt{rsyn0840m03h} &     1 &   252 &   219 & 13505 &   234 &  2.26 \\
                   \texttt{rsyn0840m04h} &     8 &   335 &   307 & 28075 &   281 &  6.40 \\
                         \texttt{saa\_2} &  5424 &  8992 &  7386 & 958322 &   254 & 634.91 \\
                           \texttt{sep1} &     2 &     6 &    24 &   216 &     0 &  0.01 \\
              \texttt{sepasequ\_complex} &    70 &   611 &   643 & 51204 &   799 &  7.13 \\
              \texttt{sepasequ\_convent} &   192 &  1046 &  1144 & 110380 &   794 &  8.26 \\
                \texttt{sfacloc1\_2\_95} &     2 &    14 &    49 &  2259 &     7 &  0.06 \\
                \texttt{sfacloc1\_3\_95} &     3 &    21 &    62 &  2242 &    22 &  0.06 \\
                \texttt{sfacloc1\_4\_95} &     0 &    28 &    81 &  2321 &    31 &  0.14 \\
                          \texttt{sjup2} &     0 & 44400 &  2836 &     0 & 80478 &  0.04 \\
          \texttt{smallinvSNPr1b010-011} &   541 &  4950 &  6853 & 288946 &  7964 & 11.35 \\
          \texttt{smallinvSNPr1b020-022} &   772 &  4950 &  6678 & 461149 &  8138 & 17.51 \\
          \texttt{smallinvSNPr1b050-055} &  1183 &  4950 &  4827 & 304980 & 10007 &  6.60 \\
          \texttt{smallinvSNPr1b100-110} &   649 &  4950 &  6483 & 521834 &  8331 & 11.54 \\
          \texttt{smallinvSNPr1b150-165} &   647 &  4950 &  6493 & 456477 &  8320 & 10.18 \\
          \texttt{smallinvSNPr1b200-220} &   634 &  4950 &  6590 & 599430 &  8222 & 20.05 \\
          \texttt{smallinvSNPr2b010-011} &   358 &  4950 &  7255 & 396469 &  7560 & 15.99 \\
          \texttt{smallinvSNPr2b020-022} &  1249 &  4950 &  6577 & 393384 &  8238 &  9.65 \\
          \texttt{smallinvSNPr2b050-055} &   716 &  4950 &  4984 & 270082 &  9851 &  8.58 \\
          \texttt{smallinvSNPr2b100-110} &   562 &  4950 &  6943 & 391858 &  7869 & 19.52 \\
          \texttt{smallinvSNPr2b150-165} &   882 &  4950 &  6765 & 396274 &  8054 & 15.25 \\
          \texttt{smallinvSNPr2b200-220} &  1545 &  4950 &  6762 & 585985 &  8055 & 12.92 \\
          \texttt{smallinvSNPr3b010-011} &   360 &  4950 &  7737 & 386626 &  7077 & 14.93 \\
          \texttt{smallinvSNPr3b020-022} &   450 &  4950 &  7342 & 390364 &  7471 & 14.49 \\
          \texttt{smallinvSNPr3b050-055} &   406 &  4950 &  3577 & 233254 & 11266 & 12.21 \\
          \texttt{smallinvSNPr3b100-110} &  1136 &  4950 &  4886 & 286460 &  9952 &  6.59 \\
          \texttt{smallinvSNPr3b150-165} &   585 &  4950 &  7335 & 524362 &  7477 & 21.95 \\
          \texttt{smallinvSNPr3b200-220} &   875 &  4950 &  4575 & 244438 & 10259 & 10.09 \\
          \texttt{smallinvSNPr4b010-011} &   433 &  4950 &  8298 & 625317 &  6508 & 19.41 \\
          \texttt{smallinvSNPr4b020-022} &  1097 &  4950 &  5470 & 222705 &  9385 &  8.40 \\
          \texttt{smallinvSNPr4b050-055} &  1039 &  4950 &  3741 & 213594 & 11107 &  4.69 \\
          \texttt{smallinvSNPr4b100-110} &   851 &  4950 &  4119 & 288191 & 10720 &  6.06 \\
          \texttt{smallinvSNPr4b150-165} &   629 &  4950 &  4201 & 334772 & 10636 &  7.07 \\
          \texttt{smallinvSNPr4b200-220} &   860 &  4950 &  4324 & 193061 & 10511 &  7.40 \\
          \texttt{smallinvSNPr5b010-011} &   378 &  4950 &  8319 & 492164 &  6488 & 14.18 \\
          \texttt{smallinvSNPr5b020-022} &   595 &  4950 &  8319 & 477858 &  6486 & 13.18 \\
          \texttt{smallinvSNPr5b050-055} &  1004 &  4950 &  5163 & 297039 &  9676 & 12.19 \\
          \texttt{smallinvSNPr5b100-110} &   999 &  4950 &  4972 & 246117 &  9866 &  8.84 \\
          \texttt{smallinvSNPr5b150-165} &   967 &  4950 &  4783 & 225261 & 10057 &  5.27 \\
          \texttt{smallinvSNPr5b200-220} &   966 &  4950 &  4617 & 248387 & 10220 &  9.68 \\
                        \texttt{space25} &     0 &    86 &    12 &   225 &    20 &  0.00 \\
                       \texttt{space25a} &     0 &    86 &    24 &   658 &    32 &  0.02 \\
                       \texttt{space960} &    12 &  3740 &  2365 & 7577269 &  9330 & 6504.43 \\
                       \texttt{spectra2} &  1040 &  1080 &   354 & 32394 &   186 &  1.60 \\
              \texttt{sporttournament14} &     0 &   168 &    80 &  2589 &   222 &  0.23 \\
                         \texttt{spring} &     3 &     3 &    10 &   142 &     0 &  0.00 \\
                      \texttt{sssd08-04} &     0 &    12 &     4 &   261 &     4 &  0.00 \\
                 \texttt{sssd08-04persp} &    12 &    36 &    24 &   734 &    12 &  0.03 \\
                      \texttt{sssd12-05} &     0 &    15 &     5 &   415 &     5 &  0.01 \\
                 \texttt{sssd12-05persp} &    15 &    45 &    30 &  1347 &    15 &  0.05 \\
                      \texttt{sssd15-04} &     0 &    12 &     4 &   170 &     4 &  0.00 \\
                 \texttt{sssd15-04persp} &    12 &    36 &    24 &  1165 &    12 &  0.05 \\
                      \texttt{sssd15-06} &     0 &    18 &     6 &   655 &     6 &  0.02 \\
                 \texttt{sssd15-06persp} &    18 &    54 &    36 &  1758 &    18 &  0.06 \\
                      \texttt{sssd15-08} &     0 &    24 &     8 &  1045 &     8 &  0.02 \\
                 \texttt{sssd15-08persp} &    24 &    72 &    48 &  3258 &    24 &  0.16 \\
                      \texttt{sssd16-07} &     0 &    21 &     7 &   617 &     7 &  0.02 \\
                 \texttt{sssd16-07persp} &    21 &    63 &    42 &  2037 &    21 &  0.10 \\
                      \texttt{sssd18-06} &     0 &    18 &     6 &   905 &     6 &  0.03 \\
                 \texttt{sssd18-06persp} &    16 &    54 &    34 &  3788 &    18 &  0.13 \\
                      \texttt{sssd18-08} &     0 &    24 &     8 &  1077 &     8 &  0.04 \\
                 \texttt{sssd18-08persp} &    24 &    72 &    48 &  7449 &    24 &  0.16 \\
                      \texttt{sssd20-04} &     0 &    12 &     4 &   309 &     4 &  0.01 \\
                 \texttt{sssd20-04persp} &    12 &    36 &    24 &  1056 &    12 &  0.02 \\
                      \texttt{sssd20-08} &     0 &    24 &     8 &  1211 &     8 &  0.03 \\
                 \texttt{sssd20-08persp} &    24 &    72 &    48 &  3969 &    24 &  0.18 \\
                      \texttt{sssd22-08} &     0 &    24 &     8 &  1186 &     8 &  0.05 \\
                 \texttt{sssd22-08persp} &    24 &    72 &    48 &  6662 &    24 &  0.31 \\
                      \texttt{sssd25-04} &     0 &    12 &     4 &   214 &     4 &  0.01 \\
                 \texttt{sssd25-04persp} &    12 &    36 &    24 &  2117 &    12 &  0.05 \\
                      \texttt{sssd25-08} &     0 &    24 &     8 &   647 &     8 &  0.03 \\
                 \texttt{sssd25-08persp} &    24 &    72 &    48 &  3496 &    24 &  0.10 \\
                     \texttt{st\_bpaf1a} &     3 &     5 &     9 &    57 &     3 &  0.00 \\
                        \texttt{st\_e03} &     5 &     5 &    11 &   170 &     1 &  0.01 \\
                        \texttt{st\_e04} &     1 &     1 &     1 &    11 &     1 &  0.00 \\
                        \texttt{st\_e05} &     2 &     2 &     7 &    38 &     1 &  0.00 \\
                        \texttt{st\_e07} &     4 &     4 &     4 &    35 &     4 &  0.00 \\
                        \texttt{st\_e08} &     1 &     1 &     2 &     8 &     0 &  0.00 \\
                        \texttt{st\_e09} &     2 &     2 &     4 &    18 &     0 &  0.00 \\
                        \texttt{st\_e11} &     1 &     1 &     4 &    18 &     0 &  0.00 \\
                        \texttt{st\_e16} &    10 &    10 &    26 &   491 &     2 &  0.01 \\
                        \texttt{st\_e17} &     0 &     1 &     2 &     8 &     0 &  0.00 \\
                        \texttt{st\_e23} &     1 &     1 &     2 &    10 &     0 &  0.00 \\
                        \texttt{st\_e25} &     4 &     6 &    12 &    77 &     1 &  0.00 \\
                        \texttt{st\_e28} &     9 &     9 &    24 &   212 &     2 &  0.01 \\
                        \texttt{st\_e30} &     2 &     6 &    17 &   211 &     7 &  0.01 \\
                        \texttt{st\_e31} &     2 &     6 &     9 &   108 &    15 &  0.00 \\
                        \texttt{st\_e32} &   308 &   314 &   413 & 25878 &   230 &  0.66 \\
                        \texttt{st\_e33} &     0 &     4 &     4 &    24 &     4 &  0.00 \\
                        \texttt{st\_e35} &     0 &    19 &    20 &   108 &     6 &  0.01 \\
                        \texttt{st\_e36} &     3 &     3 &     3 &    31 &     1 &  0.00 \\
                        \texttt{st\_e38} &     2 &     4 &     6 &    55 &     3 &  0.00 \\
                        \texttt{st\_e40} &     1 &     3 &     4 &    29 &     8 &  0.01 \\
                        \texttt{st\_e41} &    14 &    14 &    24 &   285 &     4 &  0.01 \\
                        \texttt{st\_e42} &     0 &     1 &     3 &     0 &     1 &  0.00 \\
                  \texttt{st\_glmp\_fp1} &     0 &     1 &     2 &     8 &     0 &  0.00 \\
                  \texttt{st\_glmp\_fp2} &     0 &     1 &     2 &     9 &     0 &  0.00 \\
                  \texttt{st\_glmp\_fp3} &     1 &     1 &     2 &     8 &     0 &  0.00 \\
                 \texttt{st\_glmp\_kk90} &     0 &     1 &     2 &    11 &     0 &  0.00 \\
                 \texttt{st\_glmp\_kk92} &     1 &     1 &     2 &    11 &     0 &  0.00 \\
                  \texttt{st\_glmp\_kky} &     2 &     2 &     4 &    24 &     0 &  0.00 \\
                  \texttt{st\_glmp\_ss1} &     1 &     1 &     2 &    11 &     0 &  0.00 \\
                  \texttt{st\_glmp\_ss2} &     1 &     1 &     2 &    10 &     0 &  0.00 \\
                     \texttt{st\_iqpbk1} &    26 &    28 &    53 &  3135 &     9 &  0.06 \\
                     \texttt{st\_iqpbk2} &    28 &    28 &    52 &  2565 &     9 &  0.06 \\
                    \texttt{st\_jcbpaf2} &     3 &     5 &     9 &   137 &     3 &  0.00 \\
                     \texttt{st\_qpc-m1} &    10 &    10 &    13 &   112 &     7 &  0.00 \\
                    \texttt{st\_qpc-m3a} &    45 &    45 &    46 &   863 &   110 &  0.02 \\
                    \texttt{st\_qpc-m3b} &    45 &    45 &    45 &  1079 &    72 &  0.03 \\
                       \texttt{st\_qpk1} &     1 &     1 &     2 &    10 &     1 &  0.00 \\
                      \texttt{st\_robot} &     1 &     5 &     5 &    45 &     7 &  0.01 \\
                       \texttt{steenbrf} &     0 &    72 &    36 &     0 &    68 &  0.00 \\
                        \texttt{super3t} &   193 &   483 &  1241 & 364974 &   395 & 35.29 \\
                         \texttt{syn05h} &     0 &     9 &    10 &    73 &     9 &  0.00 \\
                      \texttt{syn05m02h} &     0 &    18 &    20 &   238 &    17 &  0.01 \\
                      \texttt{syn05m03h} &     0 &    27 &    28 &   345 &    30 &  0.02 \\
                      \texttt{syn05m04h} &     0 &    36 &    35 &   524 &    44 &  0.02 \\
                         \texttt{syn10h} &     0 &    18 &    15 &   125 &    18 &  0.00 \\
                      \texttt{syn10m02h} &     0 &    36 &    28 &   441 &    40 &  0.02 \\
                      \texttt{syn10m03h} &     0 &    54 &    42 &   880 &    64 &  0.03 \\
                      \texttt{syn10m04h} &     0 &    72 &    56 &  1298 &    86 &  0.05 \\
                         \texttt{syn15h} &     0 &    33 &    27 &   420 &    32 &  0.02 \\
                      \texttt{syn15m02h} &     0 &    66 &    52 &  1135 &    66 &  0.04 \\
                      \texttt{syn15m03h} &     0 &    99 &    75 &  2006 &   107 &  0.13 \\
                      \texttt{syn15m04h} &     0 &   132 &   110 &  4722 &   124 &  0.35 \\
                         \texttt{syn20h} &     0 &    42 &    35 &   499 &    43 &  0.02 \\
                      \texttt{syn20m02h} &     0 &    84 &    73 &  2120 &    82 &  0.15 \\
                      \texttt{syn20m03h} &     0 &   126 &    99 &  3920 &   137 &  0.25 \\
                      \texttt{syn20m04h} &     0 &   168 &   131 &  5471 &   183 &  0.31 \\
                         \texttt{syn30h} &     0 &    60 &    52 &   653 &    58 &  0.04 \\
                      \texttt{syn30m02h} &     0 &   120 &   102 &  3874 &   118 &  0.39 \\
                      \texttt{syn30m03h} &     0 &   180 &   157 &  9203 &   176 &  0.62 \\
                      \texttt{syn30m04h} &     0 &   239 &   205 & 13332 &   223 &  1.58 \\
                         \texttt{syn40h} &     0 &    84 &    70 &  1141 &    81 &  0.10 \\
                      \texttt{syn40m02h} &     0 &   168 &   146 &  6402 &   157 &  0.72 \\
                      \texttt{syn40m03h} &     0 &   252 &   211 & 13533 &   244 &  1.17 \\
                      \texttt{syn40m04h} &     0 &   335 &   313 & 37671 &   281 &  2.74 \\
                        \texttt{synheat} &     0 &    12 &     7 &   171 &    18 &  0.01 \\
                       \texttt{tanksize} &    11 &    36 &    44 &  1066 &     0 &  0.03 \\
                          \texttt{tln12} &     0 &   144 &   118 & 28891 &   337 &  1.13 \\
                           \texttt{tln4} &    12 &    16 &    18 &   622 &    21 &  0.01 \\
                           \texttt{tln5} &    25 &    25 &    25 &  1666 &    34 &  0.04 \\
                           \texttt{tln6} &     0 &    36 &    31 &  2491 &    79 &  0.06 \\
                           \texttt{tln7} &     0 &    49 &    43 &  3542 &   122 &  0.08 \\
                          \texttt{tls12} &     0 &   252 &    28 &  8908 &    35 &  1.64 \\
                           \texttt{tls2} &     1 &     4 &     3 &    72 &     2 &  0.00 \\
                           \texttt{tls4} &     0 &    25 &    12 &   842 &     8 &  0.03 \\
                           \texttt{tls5} &     0 &    72 &     9 &  1000 &    11 &  0.03 \\
                           \texttt{tls6} &     0 &    91 &    14 &  1909 &     6 &  0.08 \\
                           \texttt{tls7} &     0 &    49 &    64 & 13676 &    45 &  1.09 \\
                           \texttt{tltr} &     2 &    27 &    18 &  1915 &    23 &  0.05 \\
                     \texttt{torsion100} &     0 & 19700 &   512 & 5967479 & 27014 & 3603.99 \\
                      \texttt{torsion25} &     0 &  4850 &  2736 & 2430701 &  6964 & 525.13 \\
                      \texttt{torsion50} &     0 &  9800 &  5852 & 12862528 & 13748 & 6125.10 \\
                      \texttt{torsion75} &     0 & 14750 &   678 & 6370943 & 19954 & 4492.02 \\
               \texttt{transswitch0009r} &    14 &   140 &    83 &  3931 &    53 &  0.13 \\
               \texttt{transswitch0014r} &     0 &   344 &    71 &  1905 &   233 &  0.13 \\
               \texttt{transswitch0030r} &    12 &   736 &   268 & 13058 &   372 &  1.43 \\
               \texttt{transswitch0039r} &     2 &   872 &   257 &  9100 &   467 &  1.76 \\
               \texttt{transswitch0057r} &    12 &  1396 &   702 & 86215 &   514 & 29.72 \\
               \texttt{transswitch0118r} &    16 &  3452 &  1785 & 406369 &  1027 & 254.48 \\
               \texttt{transswitch0300r} &   324 &  7492 &  3752 & 390991 &  2764 & 897.23 \\
                          \texttt{tricp} &     0 &   462 &   272 & 19337 &   870 &  0.57 \\
                      \texttt{uselinear} &     0 &  5570 &  4526 & 1047666 & 12239 & 70.06 \\
                           \texttt{util} &     5 &     5 &    19 &   330 &     1 &  0.01 \\
                     \texttt{var\_con10} &   112 &   240 &   322 & 10126 &   158 &  1.50 \\
                      \texttt{var\_con5} &   108 &   240 &   324 &  6706 &   156 &  1.34 \\
                          \texttt{wager} &     2 &   114 &    63 &  2309 &    30 &  0.11 \\
                          \texttt{waste} &     5 &  1230 &    77 &  8385 &   187 &  0.21 \\
                    \texttt{wastepaper3} &     0 &    54 &    10 &   379 &    14 &  0.02 \\
                    \texttt{wastepaper4} &     0 &    88 &     9 &   268 &    23 &  0.01 \\
                    \texttt{wastepaper5} &     0 &   130 &     9 &   216 &    31 &  0.01 \\
                    \texttt{wastepaper6} &     0 &   180 &    10 &   343 &    38 &  0.01 \\
                 \texttt{wastewater02m1} &     6 &     8 &    17 &    87 &    12 &  0.02 \\
                 \texttt{wastewater02m2} &     9 &    12 &    48 &   836 &     0 &  0.04 \\
                 \texttt{wastewater04m1} &    12 &    16 &    24 &   186 &    36 &  0.00 \\
                 \texttt{wastewater04m2} &     6 &    18 &    68 &  1154 &     4 &  0.03 \\
                 \texttt{wastewater05m1} &     0 &    45 &    42 &   537 &   129 &  0.01 \\
                 \texttt{wastewater05m2} &     0 &    48 &    88 &  3589 &   104 &  0.22 \\
                 \texttt{wastewater11m1} &    24 &    63 &   115 &  5498 &   130 &  0.07 \\
                 \texttt{wastewater11m2} &     0 &   112 &   202 & 19060 &   246 &  0.20 \\
                 \texttt{wastewater12m1} &    55 &   120 &   223 &  8320 &   247 &  0.18 \\
                 \texttt{wastewater12m2} &     3 &   220 &   520 & 67647 &   360 &  1.35 \\
                 \texttt{wastewater13m1} &    64 &   255 &   484 & 13676 &   521 &  0.24 \\
                 \texttt{wastewater13m2} &     0 &   480 &   746 & 153382 &  1174 &  3.14 \\
                 \texttt{wastewater14m1} &    15 &    70 &   121 &  1717 &   149 &  0.03 \\
                 \texttt{wastewater14m2} &     6 &    90 &   224 & 12706 &   136 &  0.17 \\
                 \texttt{wastewater15m1} &    18 &    45 &    72 &  1793 &    99 &  0.03 \\
                 \texttt{wastewater15m2} &     0 &    48 &    98 &  4075 &    94 &  0.18 \\
                          \texttt{water} &     0 &     4 &     2 &     0 &     2 &  0.00 \\
                         \texttt{water3} &     0 &     2 &     2 &     0 &     2 &  0.00 \\
                         \texttt{water4} &     0 &     2 &     2 &     0 &     2 &  0.00 \\
         \texttt{watercontamination0202} &    16 &   137 &   205 & 45947 &   192 &  3.43 \\
        \texttt{watercontamination0202r} &  2080 &  4371 &  5008 & 457197 &  7879 & 184.96 \\
         \texttt{watercontamination0303} &    36 &   243 &   322 & 118630 &   360 & 13.13 \\
        \texttt{watercontamination0303r} &   649 & 17020 & 16916 & 10107150 & 35068 & 4023.40 \\
                      \texttt{waterful2} &     0 &    58 &   171 & 23830 &    57 &  1.26 \\
                       \texttt{waternd1} &     8 &    32 &    40 &  2543 &    56 &  0.04 \\
                       \texttt{waternd2} &    32 &   174 &   164 & 22967 &   472 &  1.13 \\
                   \texttt{waterno2\_01} &    11 &    35 &    39 &   579 &    45 &  0.01 \\
                   \texttt{waterno2\_02} &    30 &    72 &    86 &  3485 &   122 &  0.24 \\
                   \texttt{waterno2\_03} &    49 &   108 &   129 & 11353 &   195 &  1.00 \\
                   \texttt{waterno2\_04} &    62 &   144 &   170 & 14312 &   262 &  1.03 \\
                   \texttt{waterno2\_06} &    89 &   216 &   247 & 19875 &   401 &  2.74 \\
                   \texttt{waterno2\_09} &   137 &   324 &   388 & 34319 &   584 &  4.72 \\
                   \texttt{waterno2\_12} &   185 &   432 &   485 & 53046 &   811 &  8.99 \\
                   \texttt{waterno2\_18} &   296 &   648 &   713 & 89453 &  1231 & 27.22 \\
                   \texttt{waterno2\_24} &   382 &   864 &   990 & 91984 &  1602 & 32.75 \\
                         \texttt{waters} &     0 &     2 &     3 &     0 &     1 &  0.00 \\
                       \texttt{watersbp} &     0 &     2 &     2 &     0 &     2 &  0.01 \\
                      \texttt{watersym1} &     0 &    30 &    89 & 36236 &    27 &  0.71 \\
                      \texttt{watersym2} &     0 &    28 &    82 &  4189 &    26 &  0.21 \\
             \texttt{watertreatnd\_conc} &     0 &   140 &   143 &  2570 &   397 &  0.05 \\
             \texttt{watertreatnd\_flow} &     0 &   150 &   187 &  4163 &   413 &  0.11 \\
                     \texttt{waterund01} &    17 &    42 &    41 &  1818 &    98 &  0.03 \\
                     \texttt{waterund08} &    86 &   112 &   236 & 15908 &   148 &  0.37 \\
                     \texttt{waterund11} &    41 &    84 &   157 & 10278 &   110 &  0.21 \\
                     \texttt{waterund14} &   183 &   240 &   497 & 31332 &   235 &  1.35 \\
                     \texttt{waterund17} &    70 &    96 &   173 & 15347 &   146 &  0.23 \\
                     \texttt{waterund18} &    60 &    81 &   150 &  8187 &   112 &  0.13 \\
                     \texttt{waterund22} &   118 &   232 &   480 & 91648 &   233 &  2.97 \\
                     \texttt{waterund25} &    80 &   150 &   311 & 21370 &   179 &  0.56 \\
                     \texttt{waterund27} &   173 &   608 &  1174 & 226273 &   647 & 13.99 \\
                     \texttt{waterund28} &   591 &  2760 &  3958 & 1218908 &  6602 & 192.67 \\
                     \texttt{waterund32} &   519 &  1840 &  4521 & 3305101 &  2519 & 591.14 \\
                     \texttt{waterund36} &   183 &   702 &  1444 & 218473 &   936 & 17.61 \\
                         \texttt{waterx} &     0 &    16 &    58 &  3051 &     2 &  0.09 \\
                         \texttt{waterz} &     0 &     2 &     2 &     0 &     2 &  0.00 \\
                        \texttt{weapons} &     0 &     3 &     6 &   117 &     0 &  0.01 \\
                        \texttt{windfac} &     9 &     9 &    16 &   123 &    12 &  0.01 \\
                        \texttt{ibell3a} &     1 &    51 &     7 &    76 &     7 &  0.01 \\
                        \texttt{ivalues} &    20 &  3620 &  4711 & 124353 &  6162 & 10.13 \\
                        \texttt{10bar1A} &     0 &    10 &    40 &  1923 &     0 &  0.04 \\
                        \texttt{10bar1B} &     0 &    10 &    40 &  1036 &     0 &  0.02 \\
                        \texttt{10bar1C} &     1 &    10 &    40 &  1888 &     0 &  0.08 \\
                        \texttt{10bar1D} &     0 &    10 &    40 &  2857 &     0 &  0.05 \\
                         \texttt{10bar2} &     0 &    20 &    80 &  3328 &     0 &  0.06 \\
                         \texttt{10bar3} &     3 &    10 &    40 &  1087 &     0 &  0.05 \\
                         \texttt{10bar4} &     9 &    20 &    80 &  2341 &     0 &  0.13 \\
                         \texttt{200bar} &     0 &   595 &  2380 & 231423 &     0 & 84.82 \\
                          \texttt{25bar} &     0 &    50 &   200 &  8284 &     0 &  0.40 \\
                          \texttt{72bar} &     0 &   144 &   576 & 86396 &     0 &  6.20 \\
                          \texttt{90bar} &     2 &   180 &   720 & 156190 &     0 & 11.32 \\
 \end{longtable}

\begin{longtable}{@{\extracolsep{\fill}}lrrrrr}
  \caption{Detailed results for the root gap experiments. Dual bounds are highlighted if there is an improvement or
    deterioration of at least one percent. Aggregated results are presented in Table~\ref{table:gapclosed}.}
  \label{table:root:detailed}\\
  \tabledefline{$\gapfct(d_1,d_2,p)$}{gap closed improvement}
  \tabledefline{$d_1$}{dual bound obtained with additional separation and propagation for bilinear terms}
  \tabledefline{$d_2$}{dual bound obtained without additional separation and propagation for bilinear terms}
  \tabledefline{$p$}{reference primal bound}
  \tabledefline{obj}{objective sense}
  \toprule
  Instance & $\gapfct(d_1,d_2,p)$ & $d_1$ & $d_2$ & $p$ & obj \\
  \midrule
  \endfirsthead
  \textbf{Table~\ref{table:root:detailed}} continued\\
  \toprule
  Instance & $\gapfct(d_1,d_2,p)$ & $d_1$ & $d_2$ & $p$ & obj \\
  \midrule
  \endhead
  \bottomrule
  \endfoot
      \texttt{10bar1C} &  0.00 &    1485.26 &    1485.26 &    1623.09 &   min\\
     \texttt{10bar3} &  0.00 &    1705.74 &    1705.74 &    5156.64 &   min\\
     \texttt{10bar4} &  0.00 &    1934.78 &    1934.78 &    5647.06 &   min\\
    \texttt{4stufen} &  0.00 &     100948 &     100948 &     116330 &   min\\
      \texttt{90bar} &  0.00 &    90.3833 &    90.3619 &    97.5374 &   min\\
 \texttt{alkylation} &  0.00 &    2374.08 &    2374.08 &    1768.81 &   max\\
      \texttt{alkyl} & \textbf{ 0.01} & \textbf{  -1.99632} &   -1.99912 &     -1.765 &   min\\
   \texttt{arki0005} &  0.00 &          0 &          0 &    372.605 &   min\\
   \texttt{arki0015} & \textbf{ 0.78} & \textbf{  -287.002} &   -337.945 &     -272.3 &   min\\
   \texttt{arki0016} & \textbf{ 0.09} & \textbf{  -1291.09} &   -1506.76 &    867.973 &   min\\
   \texttt{arki0017} & \textbf{ 0.19} & \textbf{  -1337.94} &   -1623.99 &   -121.833 &   min\\
   \texttt{arki0018} &  0.00 &   -2.96278 &   -2.96946 &  0.0104566 &   min\\
   \texttt{arki0019} & \textbf{ 0.05} & \textbf{  -33.8267} &   -34.6682 &   -17.5453 &   min\\
   \texttt{arki0020} &  0.00 &   -71.8188 &   -71.8188 &    -41.075 &   min\\
   \texttt{arki0022} &  0.00 &   -138.599 &   -138.599 &   -87.0991 &   min\\
   \texttt{arki0024} &  0.00 &   -8361.94 &   -8361.94 &   -7431.03 &   min\\
\texttt{batch0812\_nc} & \textbf{ 0.09} & \textbf{2.67193e+06} & 2.67051e+06 & 2.68703e+06 &   min\\
  \texttt{batch\_nc} &  0.00 &     238021 &     238021 &     285507 &   min\\
 \texttt{bayes2\_50} &  0.00 & 3.53496e-11 & 3.53496e-11 &   0.520208 &   min\\
   \texttt{bchoco05} &  0.00 &   0.999964 &   0.999973 &   0.951903 &   max\\
   \texttt{bchoco06} &  0.00 &   0.999984 &   0.999989 &   0.962776 &   max\\
   \texttt{bchoco07} &  0.00 &   0.999987 &   0.999991 &   0.962992 &   max\\
    \texttt{beuster} &  0.00 &    19360.2 &    19360.2 &     116330 &   min\\
   \texttt{blend029} & \textbf{ 0.09} & \textbf{   15.2087} &    15.3846 &    13.3594 &   max\\
   \texttt{blend146} & -0.00 &     47.704 &    47.7034 &    45.2966 &   max\\
   \texttt{blend480} & \textbf{ 0.02} & \textbf{   10.2616} &    10.2873 &     9.2266 &   max\\
   \texttt{blend531} &  0.00 &    20.9429 &    20.9429 &     20.039 &   max\\
   \texttt{blend718} &  0.00 &    20.5011 &    20.5011 &     7.3936 &   max\\
   \texttt{blend721} &  0.00 &    14.3443 &    14.3443 &    13.5268 &   max\\
   \texttt{blend852} & \textbf{ 0.03} & \textbf{   54.5897} &    54.6086 &    53.9627 &   max\\
\texttt{camshape100} &  0.00 &   -5.02505 &   -5.02799 &   -4.28441 &   min\\
\texttt{camshape200} &  0.00 &    -5.1528 &   -5.15304 &   -4.27952 &   min\\
\texttt{camshape400} &  0.00 &   -5.24612 &   -5.24612 &   -4.27976 &   min\\
\texttt{camshape800} &  0.00 &   -5.31217 &   -5.31217 &   -4.29034 &   min\\
    \texttt{carton7} &  0.00 &         45 &         45 &     191.73 &   min\\
    \texttt{carton9} & \textbf{-0.25} &     46.928 & \textbf{   86.8414} &    205.137 &   min\\
  \texttt{casctanks} &  0.00 &    6.48234 &    6.48234 &    9.16347 &   min\\
\texttt{case\_1scv2} & \textbf{ 0.41} & \textbf{2.08988e+11} & 3.56906e+11 &    7888.57 &   max\\
  \texttt{cesam2log} & \textbf{ 0.33} & \textbf{  -436.742} &   -656.634 &    0.50796 &   min\\
   \texttt{chain100} &  0.00 &   -145.233 &   -145.769 &    5.06978 &   min\\
   \texttt{chain200} & \textbf{ 0.03} & \textbf{  -486.815} &   -502.327 &    5.06892 &   min\\
   \texttt{chain400} &  0.00 &   -121.906 &   -121.952 &    5.06862 &   min\\
    \texttt{chain50} & \textbf{ 0.04} & \textbf{  -115.157} &   -120.213 &    5.07226 &   min\\
       \texttt{chem} & \textbf{ 0.03} & \textbf{  -61.9221} &   -62.3813 &   -47.7065 &   min\\
    \texttt{chenery} & \textbf{ 0.15} & \textbf{  -1180.41} &   -1202.43 &   -1058.92 &   min\\
\texttt{chp\_partload} & \textbf{ 0.01} & \textbf{   20.2007} &    20.1587 &    23.2981 &   min\\
\texttt{chp\_shorttermplan2d} &  0.00 &     462599 &     462599 &     489382 &   min\\
  \texttt{clay0203h} & -0.01 &        200 &    524.695 &    41573.3 &   min\\
  \texttt{clay0204h} &  0.00 &    1585.48 &    1585.48 &       6545 &   min\\
  \texttt{clay0205h} &  0.00 &    1241.72 &    1241.72 &     8092.5 &   min\\
    \texttt{contvar} & \textbf{ 0.01} & \textbf{    391188} &     386632 &     809150 &   min\\
\texttt{crudeoil\_lee1\_05} & \textbf{ 0.11} & \textbf{   79.9167} &    79.9854 &      79.35 &   max\\
\texttt{crudeoil\_lee1\_06} & -0.00 &         80 &         80 &      79.75 &   max\\
\texttt{crudeoil\_lee1\_07} &  0.00 &         80 &         80 &      79.75 &   max\\
\texttt{crudeoil\_lee1\_08} &  0.00 &         80 &         80 &      79.75 &   max\\
\texttt{crudeoil\_lee1\_09} &  0.00 &         80 &         80 &      79.75 &   max\\
\texttt{crudeoil\_lee1\_10} &  0.00 &         80 &         80 &      79.75 &   max\\
\texttt{crudeoil\_lee2\_05} & \textbf{-0.02} &    102.768 & \textbf{   102.656} &    96.1699 &   max\\
\texttt{crudeoil\_lee2\_06} & \textbf{ 0.11} & \textbf{   102.794} &    102.999 &    101.175 &   max\\
\texttt{crudeoil\_lee2\_07} & -0.01 &    102.811 &      102.8 &    101.175 &   max\\
\texttt{crudeoil\_lee2\_08} & \textbf{-0.11} &    102.996 & \textbf{     102.8} &    101.175 &   max\\
\texttt{crudeoil\_lee2\_09} & \textbf{ 0.11} & \textbf{     102.8} &        103 &    101.175 &   max\\
\texttt{crudeoil\_lee2\_10} & -0.00 &        103 &        103 &    101.175 &   max\\
\texttt{crudeoil\_lee3\_05} & \textbf{ 0.23} & \textbf{   91.7746} &       93.7 &    85.4489 &   max\\
\texttt{crudeoil\_lee3\_06} & \textbf{ 0.21} & \textbf{   93.5643} &    95.7143 &    85.4489 &   max\\
\texttt{crudeoil\_lee3\_07} & \textbf{ 0.19} & \textbf{   94.5867} &    96.7917 &    85.4489 &   max\\
\texttt{crudeoil\_lee3\_08} & \textbf{ 0.12} & \textbf{   95.4342} &    96.8583 &    85.4489 &   max\\
\texttt{crudeoil\_lee3\_09} & \textbf{ 0.14} & \textbf{   95.3685} &         97 &    85.4489 &   max\\
\texttt{crudeoil\_lee3\_10} & \textbf{ 0.11} & \textbf{   95.6961} &         97 &    85.4489 &   max\\
\texttt{crudeoil\_lee4\_05} & \textbf{-0.97} &    132.585 & \textbf{   132.548} &    132.548 &   max\\
\texttt{crudeoil\_lee4\_06} & \textbf{-0.97} &    132.585 & \textbf{   132.548} &    132.548 &   max\\
\texttt{crudeoil\_lee4\_07} &  0.00 &    132.585 &    132.585 &    132.548 &   max\\
\texttt{crudeoil\_lee4\_08} & \textbf{ 0.34} & \textbf{   132.572} &    132.585 &    132.548 &   max\\
\texttt{crudeoil\_lee4\_09} &  0.00 &    132.585 &    132.585 &    132.548 &   max\\
\texttt{crudeoil\_lee4\_10} &  0.00 &    132.585 &    132.585 &    132.548 &   max\\
\texttt{crudeoil\_li01} &  0.00 &    5239.26 &    5239.65 &    5122.56 &   max\\
\texttt{crudeoil\_li03} &  0.00 &     3578.4 &    3578.45 &    3483.65 &   max\\
\texttt{crudeoil\_li05} &  0.00 &    3471.07 &    3471.07 &    3129.84 &   max\\
\texttt{crudeoil\_li06} & -0.00 &       3375 &       3375 &       3355 &   max\\
\texttt{crudeoil\_li11} &  0.00 &    4779.68 &    4779.73 &    4686.79 &   max\\
\texttt{crudeoil\_li21} & -0.01 &    4943.89 &    4942.79 &    4799.58 &   max\\
\texttt{crudeoil\_pooling\_ct1} & -0.00 &    50155.1 &    50155.9 &     210538 &   min\\
\texttt{crudeoil\_pooling\_ct3} &  0.00 &    53685.3 &    53685.3 &     287000 &   min\\
\texttt{crudeoil\_pooling\_dt1} & -0.00 &     140292 &     140625 &     209585 &   min\\
\texttt{crudeoil\_pooling\_dt2} &  0.00 &    12774.2 &    12774.2 &    10239.9 &   max\\
\texttt{crudeoil\_pooling\_dt3} &  0.00 &     180879 &     180879 &     284781 &   min\\
\texttt{crudeoil\_pooling\_dt4} &  0.00 &      14333 &    14333.2 &    13257.6 &   max\\
    \texttt{csched1} & \textbf{ 0.04} & \textbf{  -46735.1} &   -47322.6 &   -30639.3 &   min\\
    \texttt{csched2} &  0.00 & -1.83098e+07 & -1.83098e+07 &    -166102 &   min\\
   \texttt{csched2a} & -0.00 & -9.8738e+06 & -9.87377e+06 &    -165399 &   min\\
       \texttt{deb6} &  0.00 &          0 &          0 &    201.739 &   min\\
       \texttt{deb7} &  0.00 &          0 &          0 &    116.585 &   min\\
       \texttt{deb8} &  0.00 &          0 &          0 &    116.585 &   min\\
       \texttt{deb9} &  0.00 &          0 &          0 &    116.585 &   min\\
        \texttt{elf} &  0.00 &          0 &          0 &   0.191667 &   min\\
   \texttt{ethanolh} &  0.00 &   -157.663 &   -157.663 &   -157.587 &   min\\
   \texttt{ethanolm} &  0.00 &   -157.589 &   -157.589 &   -157.587 &   min\\
     \texttt{ex1252} &  0.00 &    6329.03 &    6329.03 &     128894 &   min\\
    \texttt{ex1252a} &  0.00 &          0 &          0 &     128894 &   min\\
    \texttt{ex1263a} &  0.00 &       19.3 &       19.3 &       19.6 &   min\\
  \texttt{ex2\_1\_9} & \textbf{ 0.56} & \textbf{  -1.10713} &   -2.05246 &  -0.375001 &   min\\
  \texttt{ex3\_1\_1} &  0.00 &    2835.87 &    2825.06 &    7049.25 &   min\\
  \texttt{ex3\_1\_2} & \textbf{ 1.00} & \textbf{  -30665.5} &     -30670 &   -30665.5 &   min\\
  \texttt{ex3\_1\_4} &  0.00 &         -6 &         -6 &         -4 &   min\\
\texttt{ex5\_2\_2\_case1} &  0.00 &   -590.563 &   -590.563 &       -400 &   min\\
\texttt{ex5\_2\_2\_case2} &  0.00 &      -1200 &      -1200 &       -600 &   min\\
\texttt{ex5\_2\_2\_case3} &  0.00 &   -868.384 &   -868.384 &       -750 &   min\\
  \texttt{ex5\_2\_4} & \textbf{ 0.07} & \textbf{  -2765.38} &   -2933.33 &       -450 &   min\\
  \texttt{ex5\_2\_5} &  0.00 &      -9700 &      -9700 &      -3500 &   min\\
  \texttt{ex5\_3\_2} &  0.00 &     0.9979 &     0.9979 &    1.86416 &   min\\
  \texttt{ex5\_3\_3} &  0.00 &    1.63436 &    1.63132 &    3.23402 &   min\\
  \texttt{ex5\_4\_2} &  0.00 &    3100.82 &    3095.61 &    7512.23 &   min\\
  \texttt{ex5\_4\_3} &  0.01 &    4199.84 &    4193.84 &    4845.46 &   min\\
  \texttt{ex5\_4\_4} &  0.00 &    4250.21 &    4250.21 &    10077.8 &   min\\
  \texttt{ex6\_1\_1} & \textbf{ 0.44} & \textbf{  -4.91971} &   -8.75722 & -0.0201983 &   min\\
  \texttt{ex6\_1\_2} & \textbf{ 0.48} & \textbf{   -3.7855} &   -7.21873 & -0.0324638 &   min\\
  \texttt{ex6\_1\_3} & \textbf{ 0.44} & \textbf{  -5.16504} &   -8.91322 &  -0.352498 &   min\\
 \texttt{ex6\_2\_10} & \textbf{ 0.13} & \textbf{  -458.252} &   -527.568 &   -3.05198 &   min\\
 \texttt{ex6\_2\_11} & \textbf{ 0.11} & \textbf{  -551.081} &   -622.387 & -2.6724e-06 &   min\\
 \texttt{ex6\_2\_12} & \textbf{ 0.18} & \textbf{   -133.39} &   -163.217 &   0.289195 &   min\\
 \texttt{ex6\_2\_13} & \textbf{ 0.13} & \textbf{  -92.6301} &   -106.243 &  -0.216209 &   min\\
 \texttt{ex6\_2\_14} & \textbf{ 0.12} & \textbf{  -81.8774} &   -93.3293 &  -0.695358 &   min\\
  \texttt{ex6\_2\_5} & \textbf{ 0.30} & \textbf{  -19460.2} &   -27805.5 &   -70.7521 &   min\\
  \texttt{ex6\_2\_6} & \textbf{ 0.23} & \textbf{  -281.148} &   -364.721 & -2.6025e-06 &   min\\
  \texttt{ex6\_2\_7} &  0.00 &   -173.868 &   -174.146 &  -0.160848 &   min\\
  \texttt{ex6\_2\_8} & \textbf{ 0.34} & \textbf{  -221.639} &   -337.127 & -0.0270064 &   min\\
  \texttt{ex6\_2\_9} & \textbf{ 0.18} & \textbf{  -556.992} &   -680.203 & -0.0340662 &   min\\
  \texttt{ex7\_2\_1} &  0.00 &     1088.8 &     1088.8 &    1227.22 &   min\\
  \texttt{ex7\_2\_2} & \textbf{ 0.31} & \textbf{ -0.512116} &  -0.568234 &  -0.388811 &   min\\
  \texttt{ex7\_2\_4} & \textbf{ 0.02} & \textbf{   1.17141} &    1.11347 &    3.91801 &   min\\
 \texttt{ex8\_2\_3b} &  0.00 &   -3731.59 &   -3731.59 &   -3731.08 &   min\\
 \texttt{ex8\_2\_4b} &  0.00 &   -1197.49 &   -1197.49 &   -1197.14 &   min\\
  \texttt{ex8\_3\_8} &  0.00 &        -10 &        -10 &   -3.25612 &   min\\
  \texttt{ex8\_4\_1} & \textbf{ 0.14} & \textbf{  0.426895} &   0.396777 &   0.618573 &   min\\
  \texttt{ex8\_4\_2} &  0.00 & -5.54815e-07 & -5.72607e-07 &   0.485152 &   min\\
  \texttt{ex8\_4\_4} & \textbf{ 0.07} & \textbf{ 0.0633458} &  0.0515233 &    0.21246 &   min\\
\texttt{ex8\_4\_8\_bnd} &  0.00 &    -194025 &    -194025 &    3.32185 &   min\\
  \texttt{ex9\_2\_2} & \textbf{ 1.00} & \textbf{   99.9996} &    78.9871 &    99.9996 &   min\\
  \texttt{ex9\_2\_3} &  0.00 &        -30 &        -30 &         -0 &   min\\
  \texttt{ex9\_2\_4} & \textbf{ 1.00} & \textbf{  0.499999} & -6.62636e-07 &   0.499999 &   min\\
  \texttt{ex9\_2\_6} & \textbf{ 0.53} & \textbf{  -1.23022} &    -1.4901 &         -1 &   min\\
   \texttt{feedtray} &  0.00 &   -68.6842 &   -68.6842 &    -13.406 &   min\\
     \texttt{forest} &  0.00 & 2.04172e+07 & 2.04172e+07 & 1.43962e+07 &   max\\
  \texttt{gabriel01} & \textbf{ 0.01} & \textbf{     47.61} &    47.6436 &    45.2444 &   max\\
  \texttt{gabriel02} & \textbf{ 0.01} & \textbf{   47.3304} &    47.4432 &    39.6097 &   max\\
  \texttt{gabriel04} & \textbf{ 0.09} & \textbf{   10.2055} &    10.2972 &     9.2266 &   max\\
  \texttt{gabriel09} &  0.00 &    134.625 &    134.647 &     112.42 &   max\\
     \texttt{gams02} &  0.00 & 2.42232e+06 & 2.24998e+06 & 8.94669e+07 &   min\\
     \texttt{gams03} &  0.00 &    90473.2 &    90473.2 &      10182 &   max\\
     \texttt{gasnet} &  0.00 & 2.33965e+06 & 2.3245e+06 & 6.99938e+06 &   min\\
\texttt{gasnet\_al1} &  0.00 &    6320.77 &    6320.77 &    7438.04 &   min\\
\texttt{gasnet\_al2} &  0.00 &    6122.87 &    6122.87 &    7114.13 &   min\\
\texttt{gasnet\_al3} &  0.00 &    6306.98 &    6306.98 &    7363.32 &   min\\
\texttt{gasnet\_al4} &  0.00 &    6312.36 &    6312.36 &    7429.71 &   min\\
\texttt{gasnet\_al5} &  0.00 &    6279.89 &    6279.89 &    7385.11 &   min\\
\texttt{gasprod\_sarawak01} &  0.00 &   -33085.4 &   -33085.4 &   -32445.4 &   min\\
\texttt{gasprod\_sarawak16} & \textbf{ 0.03} & \textbf{  -32928.7} &   -32947.5 &   -32271.2 &   min\\
\texttt{gasprod\_sarawak81} &  0.00 &   -33027.7 &   -33028.2 &     -32273 &   min\\
\texttt{gastrans582\_warm31} &  0.00 &          0 &          0 &       37.8 &   min\\
  \texttt{genpool15} &  0.00 &     463471 &     463471 & 4.34914e+06 &   min\\
 \texttt{genpool15i} &  0.00 &     649403 &     649403 & 2.07909e+06 &   min\\
\texttt{genpool15paper} &  0.00 &     552573 &     552573 & 4.34914e+06 &   min\\
  \texttt{genpool20} &  0.00 &     702565 &     702565 & 3.72126e+06 &   min\\
 \texttt{genpool20i} &  0.00 &     918071 &     918071 & 3.94653e+06 &   min\\
\texttt{genpool20paper} &  0.00 &     702572 &     702572 & 3.72126e+06 &   min\\
\texttt{genpooling\_lee1} &  0.00 &   -5494.43 &   -5494.43 &   -4640.08 &   min\\
\texttt{genpooling\_lee2} &  0.01 &    -5086.9 &   -5093.33 &   -3849.27 &   min\\
\texttt{genpooling\_meyer10} &  0.00 &     648966 &     648966 & 1.08619e+06 &   min\\
  \texttt{ghg\_1veh} & \textbf{ 0.02} & \textbf{   6.26042} &    6.22463 &    7.78163 &   min\\
  \texttt{ghg\_2veh} &  0.00 &          0 &          0 &     7.7709 &   min\\
  \texttt{ghg\_3veh} &  0.00 &          0 &          0 &    7.75401 &   min\\
  \texttt{gsg\_0001} &  0.00 &    2342.42 &    2342.42 &    2378.16 &   min\\
\texttt{heatexch\_gen1} &  0.00 &     100500 &     100500 &     154896 &   min\\
   \texttt{himmel11} & \textbf{ 1.00} & \textbf{  -30665.5} &     -30670 &   -30665.5 &   min\\
\texttt{hybriddynamic\_var} & \textbf{ 0.08} & \textbf{   1.48182} &    1.47681 &    1.53641 &   min\\
\texttt{hydroenergy1} & \textbf{ 0.14} & \textbf{    213642} &     214293 &     209721 &   max\\
\texttt{hydroenergy2} & \textbf{ 0.08} & \textbf{    379231} &     379866 &     371812 &   max\\
\texttt{hydroenergy3} & \textbf{ 0.04} & \textbf{    763522} &     764383 &     744964 &   max\\
    \texttt{ibell3a} &  0.00 &     874307 &     874307 &     878785 &   min\\
    \texttt{infeas1} & \textbf{ 0.43} & \textbf{   17300.9} &    20012.4 &    13685.6 &   max\\
    \texttt{ivalues} &  0.00 &   -11.4099 &   -11.4099 &   -1.16568 &   min\\
\texttt{kall\_circles\_c6a} &  0.00 &          0 &          0 &    2.11171 &   min\\
\texttt{kall\_circles\_c6b} &  0.00 &          0 &          0 &     1.9736 &   min\\
\texttt{kall\_circles\_c6c} &  0.00 &          0 &          0 &     2.7977 &   min\\
\texttt{kall\_circles\_c7a} &  0.00 &          0 &          0 &    2.66281 &   min\\
\texttt{kall\_circles\_c8a} &  0.00 &          0 &          0 &    2.54092 &   min\\
\texttt{kall\_circlespolygons} &  0.00 &          0 &          0 &   0.339602 &   min\\
\texttt{kall\_circlespolygons} &  0.00 &          0 &          0 &   0.339602 &   min\\
\texttt{kall\_circlespolygons} &  0.00 &          0 &          0 &    2.84872 &   min\\
\texttt{kall\_circlespolygons} &  0.00 &          0 &          0 &    3.84872 &   min\\
\texttt{kall\_circlespolygons} &  0.00 &          0 &          0 &    3.87051 &   min\\
\texttt{kall\_circlesrectangl} &  0.00 &          0 &          0 &   0.214602 &   min\\
\texttt{kall\_circlesrectangl} &  0.00 &          0 &          0 &   0.339602 &   min\\
\texttt{kall\_circlesrectangl} &  0.00 &          0 &          0 &    6.29517 &   min\\
\texttt{kall\_circlesrectangl} &  0.00 &          0 &          0 &    6.63339 &   min\\
\texttt{kall\_circlesrectangl} &  0.00 &          0 &          0 &     7.1645 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &   0.643805 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &   0.858407 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &   0.858407 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.07301 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.28761 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.28761 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.28761 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.37586 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.50221 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.53711 &   min\\
\texttt{kall\_congruentcircle} &  0.00 &          0 &          0 &    1.96631 &   min\\
\texttt{kall\_diffcircles\_10} &  0.00 &     -1e-09 &     -1e-09 &    11.9355 &   min\\
\texttt{kall\_diffcircles\_5a} &  0.00 &    1.80501 &    1.80501 &    5.11618 &   min\\
\texttt{kall\_diffcircles\_5b} &  0.00 &          0 &          0 &    5.11618 &   min\\
\texttt{kall\_diffcircles\_6} &  0.00 &          0 &          0 &    7.78789 &   min\\
\texttt{kall\_diffcircles\_7} &  0.00 &          0 &          0 &    7.15313 &   min\\
\texttt{kall\_diffcircles\_8} &  0.00 &     -1e-09 &     -1e-09 &    14.4813 &   min\\
\texttt{kall\_diffcircles\_9} &  0.00 &     -1e-09 &     -1e-09 &    13.3503 &   min\\
\texttt{kall\_ellipsoids\_tc05} &  0.00 &    20.9921 &    20.9921 & 5.68507e+06 &   min\\
     \texttt{launch} &  0.00 &    1831.92 &    1831.92 &     2257.8 &   min\\
   \texttt{mathopt1} & \textbf{ 0.52} & \textbf{  -1368.41} &   -2863.63 & -3.81757e-08 &   min\\
   \texttt{mathopt4} &  0.00 &   -226.705 &   -226.705 &          0 &   min\\
\texttt{mpss-basic-marvin-85} & \textbf{ 0.09} & \textbf{   1462.84} &    1537.76 &    670.296 &   max\\
\texttt{mpss-basic-ob25-125-} & \textbf{ 0.06} & \textbf{   103.975} &    107.778 &    44.5005 &   max\\
\texttt{mpss-basic-red-marvi} & \textbf{ 0.08} & \textbf{   1464.18} &    1536.74 &    669.167 &   max\\
\texttt{mpss-basic-red-ob25-} & \textbf{ 0.06} & \textbf{   104.203} &    107.931 &     44.454 &   max\\
\texttt{mpss-extwarehouse-ma} &  0.00 &    714.673 &    714.673 &    687.608 &   max\\
\texttt{mpss-extwarehouse-ob} &  0.00 &    50.0001 &    50.0001 &          0 &   max\\
\texttt{mpss-extwarehouse-re} &  0.00 &    50.0228 &    50.0228 &    3.23207 &   max\\
\texttt{mpss-extwarehouse-re} &  0.00 &    715.069 &    715.069 &    688.452 &   max\\
\texttt{multiplants\_mtg1a} & \textbf{ 0.08} & \textbf{    1872.9} &    1995.65 &    391.613 &   max\\
\texttt{multiplants\_mtg1b} & \textbf{ 0.02} & \textbf{   3205.84} &    3261.81 &    450.548 &   max\\
\texttt{multiplants\_mtg1c} & \textbf{ 0.03} & \textbf{   5228.07} &    5375.64 &    683.971 &   max\\
\texttt{multiplants\_mtg2} & \textbf{ 0.02} & \textbf{   10076.1} &    10137.8 &    7099.19 &   max\\
\texttt{multiplants\_mtg5} & \textbf{ 0.20} & \textbf{    7101.6} &    7387.06 &    5924.65 &   max\\
\texttt{multiplants\_mtg6} & \textbf{ 0.24} & \textbf{    6765.9} &    7221.84 &    5314.43 &   max\\
\texttt{multiplants\_stg1} &  0.01 &      10984 &    11056.3 &    355.087 &   max\\
\texttt{multiplants\_stg1a} & \textbf{ 0.01} & \textbf{   9080.55} &    9178.87 &    390.966 &   max\\
\texttt{multiplants\_stg1b} &  0.00 &      21546 &    21651.2 &     471.75 &   max\\
\texttt{multiplants\_stg1c} &  0.00 &    19346.7 &    19394.6 &     708.44 &   max\\
\texttt{multiplants\_stg5} &  0.00 &    30760.8 &    30760.8 &    5843.27 &   max\\
\texttt{multiplants\_stg6} & -0.00 &    38984.4 &    38984.4 &    5166.12 &   max\\
\texttt{ndcc12persp} &  0.00 &    47.8141 &    47.6512 &    106.354 &   min\\
     \texttt{ndcc12} & \textbf{ 0.02} & \textbf{   48.3895} &    47.1944 &    106.354 &   min\\
     \texttt{ndcc13} &  0.00 &    65.0181 &    65.0181 &     84.625 &   min\\
\texttt{ndcc13persp} &  0.01 &    65.4329 &    65.2812 &    85.8919 &   min\\
     \texttt{ndcc14} &  0.00 &    60.6594 &    60.6288 &    110.328 &   min\\
\texttt{ndcc14persp} & -0.00 &    61.0086 &    61.0624 &     111.27 &   min\\
     \texttt{ndcc15} &  0.00 &     68.788 &     68.787 &    94.6112 &   min\\
\texttt{ndcc15persp} & -0.00 &    69.4158 &    69.4164 &    94.6112 &   min\\
     \texttt{ndcc16} &  0.00 &    60.7739 &    60.7532 &    112.071 &   min\\
\texttt{ndcc16persp} &  0.00 &    60.7714 &    60.7714 &    113.546 &   min\\
      \texttt{nous1} & \textbf{ 0.05} & \textbf{ -0.182865} &  -0.272505 &    1.56707 &   min\\
      \texttt{nous2} & \textbf{ 0.11} & \textbf{  0.256654} &   0.208944 &   0.625967 &   min\\
 \texttt{nuclear14a} & -0.00 &    -12.258 &    -12.258 &   -1.12955 &   min\\
 \texttt{nuclear14b} & \textbf{ 0.87} & \textbf{  -1.19898} &    -1.7092 &   -1.12589 &   min\\
 \texttt{nuclear25a} &  0.00 &   -12.3207 &   -12.3207 &   -1.12051 &   min\\
 \texttt{nuclear25b} & \textbf{-0.83} &   -1.74673 & \textbf{   -1.2208} &   -1.11362 &   min\\
 \texttt{nuclear49a} & -0.00 &   -12.3598 &   -12.3598 &   -1.15144 &   min\\
 \texttt{nuclear49b} & \textbf{-0.13} &   -1.76511 & \textbf{  -1.68278} &      -1.14 &   min\\
      \texttt{nvs01} &  0.00 &    6.42354 &    6.42354 &    12.4697 &   min\\
      \texttt{nvs05} &  0.00 &     2.0222 &     2.0222 &    5.47093 &   min\\
      \texttt{nvs13} &  0.00 &   -588.801 &   -588.801 &     -585.2 &   min\\
      \texttt{nvs17} & \textbf{ 0.01} & \textbf{  -1104.55} &   -1104.61 &    -1100.4 &   min\\
      \texttt{nvs18} &  0.00 &   -782.618 &   -782.618 &     -778.4 &   min\\
      \texttt{nvs19} & -0.00 &   -1104.17 &   -1104.16 &    -1098.4 &   min\\
      \texttt{nvs20} &  0.00 &    197.377 &    197.377 &    230.922 &   min\\
      \texttt{nvs23} &  0.00 &   -1130.63 &   -1130.63 &    -1125.2 &   min\\
      \texttt{nvs24} &  0.00 &   -1035.77 &   -1035.77 &    -1033.2 &   min\\
        \texttt{oil} &  0.00 &   -1.05575 &   -1.05579 &  -0.853598 &   min\\
 \texttt{orth\_d3m6} &  0.00 &          0 &          0 &   0.707107 &   min\\
\texttt{orth\_d3m6\_pl} &  0.00 &          0 &          0 &   0.707107 &   min\\
\texttt{orth\_d4m6\_pl} &  0.00 &          0 &          0 &   0.649519 &   min\\
   \texttt{parallel} & -0.00 &   -67742.6 &   -67740.6 &    924.296 &   min\\
    \texttt{pindyck} & \textbf{ 0.62} & \textbf{  -2239.98} &   -3972.57 &   -1170.49 &   min\\
\texttt{pointpack04} & \textbf{ 0.18} & \textbf{   1.16325} &        1.2 &          1 &   max\\
\texttt{pointpack06} & \textbf{ 0.35} & \textbf{    0.9375} &       1.25 &   0.361111 &   max\\
\texttt{pointpack08} & \textbf{ 0.32} & \textbf{  0.931118} &       1.25 &   0.267949 &   max\\
\texttt{pointpack10} & \textbf{ 0.30} & \textbf{  0.931117} &       1.25 &   0.177476 &   max\\
\texttt{pointpack12} & \textbf{ 0.29} & \textbf{  0.931118} &       1.25 &   0.151111 &   max\\
\texttt{pointpack14} & \textbf{ 0.28} & \textbf{  0.931118} &       1.25 &   0.121742 &   max\\
\texttt{pooling\_adhya1pq} &  0.00 &   -840.271 &   -840.271 &   -549.803 &   min\\
\texttt{pooling\_adhya1stp} &  0.00 &   -840.271 &   -840.271 &   -549.803 &   min\\
\texttt{pooling\_adhya1tp} &  0.00 &   -856.251 &   -856.251 &   -549.803 &   min\\
\texttt{pooling\_adhya2pq} &  0.00 &   -574.783 &   -574.783 &   -549.803 &   min\\
\texttt{pooling\_adhya2tp} &  0.00 &   -573.624 &   -573.624 &   -549.803 &   min\\
\texttt{pooling\_adhya3pq} &  0.00 &   -574.783 &   -574.783 &   -561.045 &   min\\
\texttt{pooling\_adhya3tp} &  0.00 &   -574.783 &   -574.783 &   -561.045 &   min\\
\texttt{pooling\_adhya4pq} &  0.00 &   -961.932 &   -961.932 &   -877.646 &   min\\
\texttt{pooling\_adhya4tp} &  0.00 &   -976.439 &   -976.439 &   -877.646 &   min\\
\texttt{pooling\_bental4pq} & \textbf{ 0.04} & \textbf{  -464.888} &   -465.574 &       -450 &   min\\
\texttt{pooling\_bental4tp} & \textbf{ 0.39} & \textbf{  -496.855} &   -527.165 &       -450 &   min\\
\texttt{pooling\_digabel16} &  0.00 &   -2513.72 &   -2513.72 &   -2410.69 &   min\\
\texttt{pooling\_digabel18} &  0.00 &   -799.853 &   -799.853 &   -689.161 &   min\\
\texttt{pooling\_digabel19} & \textbf{ 0.03} & \textbf{  -4552.22} &   -4552.55 &   -4539.91 &   min\\
\texttt{pooling\_epa1} &  0.00 &   -509.399 &    -509.85 &   -280.806 &   min\\
\texttt{pooling\_epa2} &  0.00 &   -4649.45 &   -4649.45 &   -4567.36 &   min\\
\texttt{pooling\_epa3} &  0.00 &   -14998.6 &   -14998.6 &   -14965.2 &   min\\
\texttt{pooling\_haverly1tp} & \textbf{ 0.59} & \textbf{  -427.273} &   -466.667 &       -400 &   min\\
\texttt{pooling\_haverly2pq} &  0.00 &       -735 &       -735 &       -600 &   min\\
\texttt{pooling\_haverly2stp} &  0.00 &   -684.906 &   -684.906 &       -600 &   min\\
\texttt{pooling\_haverly2tp} &  0.00 &   -857.143 &   -857.143 &       -600 &   min\\
\texttt{pooling\_haverly3tp} & \textbf{ 0.33} & \textbf{  -833.951} &       -875 &       -750 &   min\\
\texttt{pooling\_rt2pq} &  0.00 &   -6034.87 &   -6034.87 &   -4391.83 &   min\\
\texttt{pooling\_rt2stp} &  0.00 &   -5528.25 &   -5528.25 &   -4391.83 &   min\\
\texttt{pooling\_rt2tp} &  0.00 &   -5528.25 &   -5528.25 &   -4391.83 &   min\\
\texttt{pooling\_sppa0pq} &  0.00 &   -37780.2 &   -37780.2 &   -35812.3 &   min\\
\texttt{pooling\_sppa0stp} &  0.00 &   -37479.5 &   -37479.5 &   -35812.3 &   min\\
\texttt{pooling\_sppa0tp} &  0.00 &   -37489.6 &   -37489.6 &   -35812.3 &   min\\
\texttt{pooling\_sppa5pq} &  0.00 &   -28257.8 &   -28257.8 &   -27915.8 &   min\\
\texttt{pooling\_sppa5stp} &  0.00 &   -28257.8 &   -28257.8 &     -27829 &   min\\
\texttt{pooling\_sppa5tp} &  0.00 &   -28257.8 &   -28257.8 &   -27870.8 &   min\\
\texttt{pooling\_sppa9pq} &  0.00 &     -21934 &     -21934 &   -21933.9 &   min\\
\texttt{pooling\_sppa9stp} &  0.00 &     -21934 &     -21934 &   -21864.2 &   min\\
\texttt{pooling\_sppa9tp} &  0.00 &     -21934 &     -21934 &   -21929.6 &   min\\
\texttt{pooling\_sppb0pq} &  0.00 &   -45466.5 &   -45466.5 &   -43412.4 &   min\\
\texttt{pooling\_sppb0stp} &  0.00 &   -45466.5 &   -45466.5 &   -42546.3 &   min\\
\texttt{pooling\_sppb0tp} &  0.00 &   -45466.5 &   -45466.5 &   -43372.8 &   min\\
\texttt{pooling\_sppb2pq} &  0.00 &   -56537.4 &   -56537.4 &   -53734.4 &   min\\
\texttt{pooling\_sppb2stp} &  0.00 &   -56537.4 &   -56537.4 &   -44847.1 &   min\\
\texttt{pooling\_sppb2tp} &  0.00 &   -56537.4 &   -56537.4 &   -54092.4 &   min\\
\texttt{pooling\_sppb5pq} &  0.00 &   -60696.4 &   -60696.4 &   -60599.2 &   min\\
\texttt{pooling\_sppb5stp} &  0.00 &   -60696.4 &   -60696.4 &   -53800.4 &   min\\
\texttt{pooling\_sppb5tp} &  0.00 &   -60696.4 &   -60696.4 &     -60438 &   min\\
\texttt{pooling\_sppc0pq} &  0.00 &   -99776.3 &   -99776.3 &   -84775.4 &   min\\
\texttt{pooling\_sppc0stp} &  0.00 &   -99305.2 &   -99305.2 &   -80543.6 &   min\\
\texttt{pooling\_sppc0tp} &  0.00 &   -99616.4 &   -99616.4 &   -84639.1 &   min\\
\texttt{pooling\_sppc1pq} &  0.00 &    -120594 &    -120594 &   -99870.2 &   min\\
\texttt{pooling\_sppc1stp} &  0.00 &    -120154 &    -120154 &   -29257.9 &   min\\
\texttt{pooling\_sppc1tp} &  0.00 &    -120222 &    -120222 &   -96689.6 &   min\\
\texttt{pooling\_sppc3pq} &  0.00 &    -130315 &    -130315 &    -114741 &   min\\
\texttt{pooling\_sppc3stp} &  0.00 &    -130315 &    -130315 &   -87023.7 &   min\\
\texttt{pooling\_sppc3tp} &  0.00 &    -130315 &    -130315 &    -118490 &   min\\
\texttt{powerflow0009r} &  0.00 &    2244.81 &    2244.81 &    5296.69 &   min\\
\texttt{powerflow0014r} &  0.00 &          0 &          0 &    8082.58 &   min\\
\texttt{powerflow0030r} &  0.00 &          0 &          0 &    576.893 &   min\\
\texttt{powerflow0039r} &  0.00 &    27035.8 &    27035.8 &    41869.1 &   min\\
\texttt{powerflow0118r} &  0.00 &          0 &          0 &     129657 &   min\\
    \texttt{primary} &  0.00 &       -100 &       -100 &   -1.28797 &   min\\
     \texttt{prob09} &  0.00 &       -100 &       -100 &         -0 &   min\\
\texttt{procurement1large} & \textbf{ 0.26} & \textbf{   17806.5} &    22683.8 &    3796.23 &   max\\
\texttt{procurement1mot} & \textbf{ 0.26} & \textbf{   2632.87} &    3454.16 &    291.542 &   max\\
        \texttt{qp3} & \textbf{ 0.86} & \textbf{ -0.384106} &   -2.81695 & 0.000809315 &   min\\
     \texttt{rbrock} &  0.00 &   -29980.8 &   -29980.8 & -4.99907e-08 &   min\\
\texttt{ringpack\_10\_1} &  0.00 &   -20.8582 &   -20.8582 &   -20.0665 &   min\\
\texttt{ringpack\_10\_2} &  0.00 &   -20.8582 &   -20.8582 &   -20.0665 &   min\\
\texttt{ringpack\_20\_1} &  0.00 &   -41.7164 &   -41.7164 &   -30.8777 &   min\\
\texttt{ringpack\_20\_2} &  0.00 &   -41.7164 &   -41.7164 &   -36.3387 &   min\\
\texttt{ringpack\_30\_1} &  0.00 &   -62.5747 &   -62.5747 &   -34.5547 &   min\\
\texttt{ringpack\_30\_2} &  0.00 &   -62.5747 &   -62.5747 &   -45.6934 &   min\\
  \texttt{rsyn0805h} &  0.00 &    1880.02 &    1880.02 &    1296.12 &   max\\
\texttt{rsyn0805m02h} & \textbf{-0.18} &    4718.12 & \textbf{   4279.01} &     2238.4 &   max\\
\texttt{rsyn0805m03h} &  0.00 &    5346.34 &    5346.34 &    3068.93 &   max\\
\texttt{rsyn0805m04h} & \textbf{-0.01} &    9929.58 & \textbf{   9888.71} &    7174.22 &   max\\
  \texttt{rsyn0810h} &  0.00 &    2218.34 &    2218.34 &    1721.45 &   max\\
\texttt{rsyn0810m03h} &  0.00 &     8304.2 &     8304.2 &    2722.45 &   max\\
\texttt{rsyn0810m04h} &  0.00 &    12017.8 &    12017.8 &    6581.94 &   max\\
\texttt{rsyn0815m02h} & \textbf{-0.02} &    4535.62 & \textbf{   4475.06} &     1774.4 &   max\\
\texttt{rsyn0815m03h} &  0.00 &    6609.81 &    6609.81 &    2827.93 &   max\\
\texttt{rsyn0815m04h} &  0.00 &    8382.33 &    8382.33 &    3410.86 &   max\\
\texttt{rsyn0820m02h} &  0.00 &    3750.17 &    3750.17 &    1092.09 &   max\\
\texttt{rsyn0820m03h} &  0.00 &    6384.02 &    6384.02 &    2028.81 &   max\\
\texttt{rsyn0820m04h} &  0.00 &    8241.34 &    8241.34 &    2450.77 &   max\\
  \texttt{rsyn0830h} &  0.00 &    1227.18 &    1227.18 &    510.072 &   max\\
\texttt{rsyn0830m04h} &  0.00 &    5994.57 &    5994.57 &    2529.07 &   max\\
  \texttt{rsyn0840h} &  0.00 &    1014.56 &    1014.56 &    325.555 &   max\\
\texttt{rsyn0840m02h} &  0.00 &    2861.44 &    2861.44 &    734.984 &   max\\
\texttt{rsyn0840m03h} &  0.00 &    5188.82 &    5188.82 &    2742.65 &   max\\
\texttt{rsyn0840m04h} &  0.00 &    6741.84 &    6741.84 &     2564.5 &   max\\
     \texttt{saa\_2} &  0.00 &    2.65718 &    2.65048 &    12.1613 &   min\\
       \texttt{sep1} &  0.00 &   -523.873 &   -523.873 &   -510.081 &   min\\
\texttt{sepasequ\_complex} &  0.00 &    32.9115 &    32.9115 &    368.762 &   min\\
\texttt{sepasequ\_convent} &  0.00 &    206.958 &    206.958 &      482.5 &   min\\
\texttt{sfacloc1\_2\_95} &  0.00 &  0.0525273 &  0.0449145 &    18.8501 &   min\\
\texttt{sfacloc1\_3\_95} &  0.00 &          0 &          0 &    12.3025 &   min\\
\texttt{smallinvSNPr1b010-01} & \textbf{ 0.14} & \textbf{ -0.857926} &   -1.01251 &  0.0665282 &   min\\
\texttt{smallinvSNPr1b020-02} & \textbf{ 0.24} & \textbf{  -3.86333} &   -5.13179 &   0.249427 &   min\\
\texttt{smallinvSNPr1b050-05} & \textbf{ 0.26} & \textbf{  -27.5666} &   -37.5919 &    1.47655 &   min\\
\texttt{smallinvSNPr1b100-11} & \textbf{ 0.29} & \textbf{  -105.148} &   -150.539 &    5.81308 &   min\\
\texttt{smallinvSNPr1b150-16} & \textbf{ 0.28} & \textbf{  -244.298} &   -342.634 &    12.9912 &   min\\
\texttt{smallinvSNPr1b200-22} & \textbf{ 0.26} & \textbf{  -437.043} &   -596.091 &    23.0993 &   min\\
\texttt{smallinvSNPr2b010-01} & \textbf{ 0.12} & \textbf{ -0.627074} &  -0.724322 &  0.0665282 &   min\\
\texttt{smallinvSNPr2b020-02} & \textbf{ 0.18} & \textbf{  -2.99537} &   -3.71319 &   0.261127 &   min\\
\texttt{smallinvSNPr2b050-05} & \textbf{ 0.19} & \textbf{  -22.0866} &   -27.5066 &    1.50222 &   min\\
\texttt{smallinvSNPr2b100-11} & \textbf{ 0.28} & \textbf{  -78.1266} &   -111.553 &    5.97772 &   min\\
\texttt{smallinvSNPr2b150-16} & \textbf{ 0.19} & \textbf{  -200.438} &   -250.187 &    13.3605 &   min\\
\texttt{smallinvSNPr2b200-22} & \textbf{ 0.18} & \textbf{  -364.768} &   -452.011 &    23.7525 &   min\\
\texttt{smallinvSNPr3b010-01} & \textbf{ 0.10} & \textbf{ -0.555164} &  -0.627159 &  0.0840684 &   min\\
\texttt{smallinvSNPr3b020-02} & \textbf{ 0.24} & \textbf{  -2.05927} &   -2.77977 &   0.263234 &   min\\
\texttt{smallinvSNPr3b050-05} & \textbf{ 0.13} & \textbf{  -17.6986} &   -20.5786 &    1.58959 &   min\\
\texttt{smallinvSNPr3b100-11} & \textbf{ 0.07} & \textbf{  -77.8361} &   -83.9851 &    6.19995 &   min\\
\texttt{smallinvSNPr3b150-16} & \textbf{ 0.10} & \textbf{  -143.638} &   -161.416 &    13.7965 &   min\\
\texttt{smallinvSNPr3b200-22} & \textbf{ 0.15} & \textbf{  -289.597} &   -343.486 &    24.4776 &   min\\
\texttt{smallinvSNPr4b010-01} & \textbf{-0.16} &  -0.237648 & \textbf{ -0.181442} &   0.111102 &   min\\
\texttt{smallinvSNPr4b020-02} & \textbf{ 0.02} & \textbf{   -1.8303} &   -1.87246 &   0.282352 &   min\\
\texttt{smallinvSNPr4b050-05} & \textbf{ 0.03} & \textbf{  -11.4576} &   -11.8816 &     1.6412 &   min\\
\texttt{smallinvSNPr4b100-11} & \textbf{ 0.04} & \textbf{  -48.2906} &   -50.6166 &    6.36716 &   min\\
\texttt{smallinvSNPr4b150-16} &  0.01 &    -95.795 &   -96.3841 &    14.2952 &   min\\
\texttt{smallinvSNPr4b200-22} & \textbf{ 0.01} & \textbf{  -200.894} &   -204.051 &    25.2689 &   min\\
\texttt{smallinvSNPr5b010-01} & \textbf{ 0.09} & \textbf{ -0.313774} &  -0.356436 &   0.111102 &   min\\
\texttt{smallinvSNPr5b020-02} & \textbf{ 0.08} & \textbf{ -0.801615} &  -0.900147 &   0.308004 &   min\\
\texttt{smallinvSNPr5b050-05} &  0.01 &   -8.10856 &   -8.16781 &    1.67257 &   min\\
\texttt{smallinvSNPr5b100-11} & \textbf{ 0.02} & \textbf{  -31.1772} &   -31.8599 &     6.6369 &   min\\
\texttt{smallinvSNPr5b150-16} &  0.01 &   -72.1961 &   -72.8221 &    14.8804 &   min\\
\texttt{smallinvSNPr5b200-22} & \textbf{ 0.01} & \textbf{  -130.563} &   -132.309 &    26.2652 &   min\\
   \texttt{space960} &  0.00 & 6.5265e+06 & 6.5265e+06 &  1.713e+07 &   min\\
\texttt{spar30-60-2} & \textbf{ 0.04} & \textbf{   1657.79} &    1668.25 &    1377.17 &   max\\
   \texttt{spectra2} &  0.00 &    12.7052 &    12.7052 &    13.9783 &   min\\
     \texttt{spring} &  0.00 &   0.109406 &   0.109406 &   0.846246 &   min\\
\texttt{sssd08-04persp} & \textbf{ 0.21} & \textbf{    120380} &     103803 &     182023 &   min\\
\texttt{sssd12-05persp} & \textbf{ 0.05} & \textbf{    172054} &     166435 &     281409 &   min\\
\texttt{sssd15-04persp} & \textbf{ 0.18} & \textbf{   94591.5} &      70169 &     205054 &   min\\
\texttt{sssd15-06persp} & \textbf{ 0.21} & \textbf{    330469} &     274824 &     539635 &   min\\
\texttt{sssd15-08persp} & \textbf{ 0.06} & \textbf{    321695} &     305983 &     562618 &   min\\
\texttt{sssd16-07persp} &  0.00 &     222034 &     222034 &     417189 &   min\\
\texttt{sssd18-06persp} & \textbf{ 0.22} & \textbf{    191815} &     133659 &     397992 &   min\\
\texttt{sssd18-08persp} & \textbf{ 0.06} & \textbf{    414610} &     389225 &     832796 &   min\\
\texttt{sssd20-04persp} & \textbf{ 0.11} & \textbf{    175838} &     154492 &     347691 &   min\\
\texttt{sssd20-08persp} & \textbf{ 0.16} & \textbf{    278920} &     241257 &     469644 &   min\\
\texttt{sssd22-08persp} & \textbf{ 0.08} & \textbf{    300168} &     281075 &     508714 &   min\\
\texttt{sssd25-04persp} & \textbf{ 0.13} & \textbf{    175594} &     156354 &     300177 &   min\\
\texttt{sssd25-08persp} & \textbf{ 0.06} & \textbf{    284833} &     272002 &     472093 &   min\\
    \texttt{st\_e03} & \textbf{ 0.40} & \textbf{     -1540} &   -1788.27 &   -1161.34 &   min\\
    \texttt{st\_e04} & \textbf{ 0.40} & \textbf{   4115.28} &    3393.64 &    5194.87 &   min\\
    \texttt{st\_e05} & \textbf{ 0.78} & \textbf{   6694.62} &    5400.39 &    7049.25 &   min\\
    \texttt{st\_e07} & \textbf{ 0.85} & \textbf{  -404.388} &   -428.571 &       -400 &   min\\
    \texttt{st\_e09} & \textbf{ 0.67} & \textbf{      -0.5} &  -0.502066 &       -0.5 &   min\\
    \texttt{st\_e16} & \textbf{ 0.28} & \textbf{   11947.3} &    11814.3 &    12292.5 &   min\\
    \texttt{st\_e23} & \textbf{ 0.99} & \textbf{  -1.08334} &   -1.27683 &   -1.08333 &   min\\
    \texttt{st\_e25} & \textbf{ 0.49} & \textbf{  0.873575} &   0.856691 &   0.890193 &   min\\
    \texttt{st\_e28} & \textbf{ 1.00} & \textbf{  -30665.5} &     -30670 &   -30665.5 &   min\\
    \texttt{st\_e30} &  0.00 &         -3 &         -3 &   -1.58114 &   min\\
    \texttt{st\_e31} &  0.00 &         -3 &         -3 &         -2 &   min\\
    \texttt{st\_e32} &  0.00 &   -9.30136 &   -9.30952 &   -1.43041 &   min\\
    \texttt{st\_e36} &  0.00 &     -304.5 &     -304.5 &       -246 &   min\\
    \texttt{st\_e38} & \textbf{-0.37} &     5914.6 & \textbf{   6387.74} &    7197.73 &   min\\
    \texttt{st\_e40} & \textbf{-0.02} &    16.2643 & \textbf{   16.4806} &    30.4142 &   min\\
\texttt{st\_glmp\_fp3} & \textbf{ 1.00} & \textbf{  -12.0009} &        -32 &        -12 &   min\\
\texttt{st\_glmp\_kk92} & \textbf{ 1.00} & \textbf{  -12.0004} &   -29.3529 &        -12 &   min\\
\texttt{st\_glmp\_kky} & \textbf{ 0.28} & \textbf{  -14.3598} &   -18.9731 &       -2.5 &   min\\
\texttt{st\_glmp\_ss1} & \textbf{ 0.59} & \textbf{  -26.5597} &   -29.4627 &   -24.5714 &   min\\
 \texttt{st\_iqpbk1} & \textbf{ 0.76} & \textbf{  -795.139} &    -1356.4 &   -621.488 &   min\\
 \texttt{st\_iqpbk2} & \textbf{ 0.75} & \textbf{  -1567.78} &   -2695.49 &   -1195.23 &   min\\
\texttt{st\_jcbpaf2} &  0.00 &   -802.914 &   -802.914 &   -794.856 &   min\\
 \texttt{st\_qpc-m1} & \textbf{ 0.70} & \textbf{  -503.999} &   -573.604 &   -473.778 &   min\\
\texttt{st\_qpc-m3a} & \textbf{ 0.45} & \textbf{  -546.304} &    -679.23 &   -382.695 &   min\\
\texttt{st\_qpc-m3b} & \textbf{ 1.00} & \textbf{-1.276e-09} &   -8.59191 & -1.276e-09 &   min\\
   \texttt{st\_qpk1} & \textbf{ 0.50} & \textbf{        -7} &        -11 &         -3 &   min\\
    \texttt{super3t} &  0.00 &         -1 &         -1 &  -0.684104 &   min\\
   \texttt{tanksize} & \textbf{ 0.17} & \textbf{   0.99787} &   0.942958 &    1.26864 &   min\\
       \texttt{tln4} & \textbf{ 0.20} & \textbf{       4.2} &        3.2 &        8.3 &   min\\
       \texttt{tln5} &  0.00 &        4.1 &        4.1 &       10.3 &   min\\
       \texttt{tls2} &  0.00 &    1.72281 &    1.72281 &        5.3 &   min\\
\texttt{transswitch0009r} &  0.00 &    1188.75 &    1188.75 &    5296.69 &   min\\
\texttt{transswitch0030r} &  0.00 &          0 &          0 &    573.918 &   min\\
\texttt{transswitch0039r} &  0.00 &          2 &          2 &    41866.1 &   min\\
\texttt{transswitch0118r} &  0.00 &          0 &          0 &     129469 &   min\\
       \texttt{util} &  0.00 &    999.554 &    999.554 &    999.579 &   min\\
 \texttt{var\_con10} &  0.00 &          0 &          0 &    444.214 &   min\\
  \texttt{var\_con5} &  0.00 &          0 &          0 &    278.145 &   min\\
      \texttt{wager} &  0.00 &    19584.2 &    19584.2 &    20339.4 &   min\\
      \texttt{waste} &  0.00 &    297.326 &    297.326 &    598.919 &   min\\
\texttt{wastewater02m1} &  0.01 &    101.191 &    101.034 &    130.703 &   min\\
\texttt{wastewater02m2} &  0.00 &    127.924 &    127.924 &    130.703 &   min\\
\texttt{wastewater04m1} &  0.00 &    69.2386 &    69.2386 &    89.8361 &   min\\
\texttt{wastewater04m2} & -0.00 &    75.4002 &    75.4002 &    89.8361 &   min\\
\texttt{wastewater11m1} &  0.00 &     1024.8 &     1024.8 &    2127.12 &   min\\
\texttt{wastewater12m1} &  0.00 &        648 &        648 &    1201.04 &   min\\
\texttt{wastewater13m1} &  0.00 &     1017.2 &     1017.2 &    1564.96 &   min\\
\texttt{wastewater14m1} &  0.00 &    213.266 &    213.266 &    513.001 &   min\\
\texttt{wastewater14m2} &  0.00 &    337.654 &    337.654 &    513.001 &   min\\
\texttt{wastewater15m1} &  0.00 &    975.484 &    975.484 &    2446.43 &   min\\
\texttt{watercontamination02} &  0.00 &    -18.869 &    -18.869 &    125.196 &   min\\
\texttt{watercontamination02} &  0.00 &   -302.016 &   -302.016 &    97.9045 &   min\\
\texttt{watercontamination03} &  0.00 &   -1069.49 &   -1069.49 &    207.985 &   min\\
\texttt{watercontamination03} &  0.00 &   -1100.73 &   -1100.73 &    424.544 &   min\\
   \texttt{waternd1} &  0.00 &     552397 &     552397 &     606763 &   min\\
   \texttt{waternd2} &  0.00 & 1.04384e+06 & 1.04384e+06 & 1.06269e+06 &   min\\
\texttt{waterno2\_01} & \textbf{ 0.10} & \textbf{   13.0648} &    12.3257 &    19.4567 &   min\\
\texttt{waterno2\_02} & \textbf{ 0.05} & \textbf{   4.38405} &    2.56456 &    39.5714 &   min\\
\texttt{waterno2\_03} &  0.00 &    2.10392 &    1.89093 &    115.005 &   min\\
\texttt{waterno2\_04} &  0.00 &          0 &          0 &     145.44 &   min\\
\texttt{waterno2\_06} &  0.00 &    2.14943 &    2.13696 &    285.227 &   min\\
\texttt{waterno2\_09} & \textbf{ 0.01} & \textbf{   19.4313} &    6.15643 &    933.293 &   min\\
\texttt{waterno2\_12} &  0.00 &    17.9703 &    15.9098 &    2302.51 &   min\\
\texttt{waterno2\_18} &  0.00 &          0 &          0 &    5269.64 &   min\\
\texttt{waterno2\_24} &  0.00 & 5.68434e-14 &          0 &    7349.04 &   min\\
 \texttt{waterund01} & \textbf{ 0.26} & \textbf{   81.2351} &    79.2361 &    86.8333 &   min\\
 \texttt{waterund08} & \textbf{ 0.07} & \textbf{   149.475} &    148.278 &     164.49 &   min\\
 \texttt{waterund11} & \textbf{ 0.09} & \textbf{   90.5111} &    89.0781 &    104.886 &   min\\
 \texttt{waterund14} & \textbf{ 0.02} & \textbf{   312.678} &    312.392 &     329.57 &   min\\
 \texttt{waterund17} & \textbf{ 0.15} & \textbf{   148.434} &    146.894 &    157.094 &   min\\
 \texttt{waterund18} & \textbf{ 0.13} & \textbf{   223.241} &    220.956 &    238.733 &   min\\
 \texttt{waterund22} & \textbf{ 0.05} & \textbf{   258.205} &    254.898 &    323.505 &   min\\
 \texttt{waterund25} &  0.00 &    290.968 &    290.606 &    410.635 &   min\\
 \texttt{waterund27} &  0.00 &    456.211 &    456.118 &    556.675 &   min\\
 \texttt{waterund28} & \textbf{ 0.04} & \textbf{   1681.79} &    1676.23 &    1812.17 &   min\\
 \texttt{waterund32} &  0.01 &     256.41 &    252.716 &    638.735 &   min\\
 \texttt{waterund36} & \textbf{ 0.03} & \textbf{    551.77} &    548.818 &    662.807 &   min\\
    \texttt{windfac} &  0.00 &          0 &          0 &   0.254487 &   min\\
 \end{longtable}

\begin{longtable}{@{\extracolsep{\fill}}lrrrrrr}
  \caption{Detailed results for the tree experiments. The table reports shifted geometric means for the number of
    branch-and-bound nodes and the solving time for five different permutations for each of the~564 relevant instances
    of the affected instances experiment, see Table~\ref{table:affected:detailed}. Aggregated results are presented in
    Table~\ref{table:treeresults}.}
  \label{table:tree:detailed}\\
  \tabledefline{\treeScipSepaProp}{\scip using stronger separation and propagation for bilinear terms}
  \tabledefline{\treeScipSepa}{\scip using stronger separation for bilinear terms}
  \tabledefline{\treeScip}{default \scip}
  \tabledefline{$t$}{shifted geometric mean of solving times (shift value $1.0$)}
  \tabledefline{nodes}{shifted geometric mean of branch-and-bound nodes (shift value $100.0$)}
  \toprule
  & \multicolumn{2}{c}{\treeScipSepaProp} & \multicolumn{2}{c}{\treeScipSepa} & \multicolumn{2}{c}{\treeScip} \\ \cmidrule(){2-3} \cmidrule(){4-5} \cmidrule(){6-7}
  Instance & $t$ & nodes & $t$ & nodes & $t$ & nodes\\
  \midrule
  \endfirsthead
  \textbf{Table~\ref{table:tree:detailed}} continued\\
  \toprule
  & \multicolumn{2}{c}{\treeScipSepaProp} & \multicolumn{2}{c}{\treeScipSepa} & \multicolumn{2}{c}{\treeScip} \\ \cmidrule(){2-3} \cmidrule(){4-5} \cmidrule(){6-7}
  Instance & $t$ & nodes & $t$ & nodes & $t$ & nodes\\
  \midrule
  \endhead
  \bottomrule
  \endfoot
                         10bar1C &        1.2 &      246.8 &        1.2 &      246.8 &        1.2 &      246.8 \\
                        10bar3 &      142.5 &       18.9K &       85.3 &       81.1K & \textbf{      79.6} &       73.1K \\
                        10bar4 &      296.0 &      172.4K &      274.6 &      170.6K & \textbf{     239.9} &      149.7K \\
                       4stufen &     1800.0 &      215.9K &     1800.0 &      210.8K &     1800.0 &      224.5K \\
                         90bar & \textbf{     640.3} &       23.6K &      723.3 &       26.4K &      820.0 &       33.6K \\
                         alkyl &        0.8 &       99.0 &        0.8 &       95.0 &        0.7 &       95.0 \\
                    alkylation &     1800.0 &     2486.9K &     1800.0 &     2499.5K &     1800.0 &     2505.3K \\
                      arki0005 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                      arki0015 &     1800.0 &       78.8 &     1800.0 &      143.0 &     1800.0 &       19.5 \\
                      arki0016 &     1800.0 &      634.1 &     1800.0 &      664.5 &     1800.0 &      985.5 \\
                      arki0017 &     1800.0 &        1.2K &     1800.0 &        1.2K &     1800.0 &        1.5K \\
                      arki0018 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                      arki0019 &      177.2 &        1.0 &      176.6 &        1.0 &      176.6 &        1.0 \\
                      arki0020 & \textbf{     538.3} &        1.0 &      538.6 &        1.0 &      712.0 &        1.0 \\
                      arki0022 &     1596.7 &        1.0 &     1596.1 &        1.0 & \textbf{    1595.5} &        1.0 \\
                      arki0024 &     1800.0 &        9.1K &     1800.0 &        9.2K &     1800.0 &        9.2K \\
                 batch0812\_nc &        1.6 &      180.7 &        1.6 &      180.7 &        1.7 &      240.5 \\
                     batch\_nc &        1.3 &      468.8 &        1.2 &      473.5 &        0.8 &      191.0 \\
                    bayes2\_10 &     1800.0 &       70.8K &     1800.0 &       64.9K &     1800.0 &       74.5K \\
                    bayes2\_20 &     1800.0 &       73.6K &     1800.0 &       75.2K &     1800.0 &       73.2K \\
                    bayes2\_30 &     1800.0 &       78.8K &     1800.0 &       74.1K &     1800.0 &       78.6K \\
                    bayes2\_50 &     1800.0 &       80.5K &     1800.0 &       80.4K &     1800.0 &       80.5K \\
                      bchoco05 &     1800.0 &      192.4 &     1800.0 &      194.7 &     1800.0 &      194.7 \\
                      bchoco06 &     1800.0 &      173.4 &     1800.0 &      327.1 &     1800.0 &      327.1 \\
                      bchoco07 &     1800.0 &      692.0 &     1800.0 &      355.6 &     1800.0 &      355.6 \\
                      bchoco08 &     1800.0 &        1.1K &     1800.0 &      533.7 &     1800.0 &      533.7 \\
                       beuster &     1800.0 &      168.3K &     1800.0 &      162.1K &     1800.0 &      173.0K \\
                      blend029 & \textbf{       2.9} &      813.3 &        2.9 &      868.5 &        5.1 &        2.4K \\
                      blend146 &     1800.0 &      568.8K &     1719.7 &      536.0K & \textbf{    1630.8} &      553.3K \\
                      blend480 &      108.5 &       14.9K & \textbf{      96.5} &       12.0K &      124.3 &       20.0K \\
                      blend531 &       56.4 &       10.3K & \textbf{      34.9} &        5.6K &       41.7 &        7.6K \\
                      blend718 & \textbf{     522.1} &      189.3K &      659.0 &      244.3K &      612.5 &      227.2K \\
                      blend721 &       42.7 &       12.4K & \textbf{      28.6} &        7.5K &       48.3 &       14.3K \\
                      blend852 & \textbf{      59.9} &        9.4K &       74.3 &       11.9K &      166.1 &       37.8K \\
                        camcns &     1800.0 &        1.2K &     1800.0 &        1.1K &     1800.0 &        1.3K \\
                   camshape100 &     1800.0 &      142.4K &     1800.0 &      145.5K &     1800.0 &      146.3K \\
                   camshape200 &     1800.0 &       42.5K &     1800.0 &       42.3K &     1800.0 &       42.3K \\
                   camshape400 &     1800.0 &       13.5K &     1800.0 &       13.6K &     1800.0 &       13.6K \\
                   camshape800 &     1800.0 &        6.3K &     1800.0 &        6.3K &     1800.0 &        6.3K \\
                       carton7 &     1439.6 &      647.8K &     1411.9 &      638.9K & \textbf{    1276.8} &      583.5K \\
                       carton9 &     1800.0 &      484.5K &     1800.0 &      486.0K &     1800.0 &      489.9K \\
                     casctanks &      230.1 &       18.7K & \textbf{     208.2} &       17.4K &      352.9 &       33.0K \\
                   case\_1scv2 &     1800.0 &        1.2K &     1800.0 &      890.4 &     1800.0 &      890.2 \\
                     cesam2log &     1800.0 &       88.2K &     1800.0 &       89.0K &     1800.0 &      202.1K \\
                      chain100 &     1800.0 &      609.7 &     1800.0 &      690.2 &     1800.0 &      773.6 \\
                      chain200 &     1800.0 &       94.3 &     1800.0 &       56.1 &     1800.0 &      167.2 \\
                      chain400 &     1800.0 &       11.0 &     1800.0 &       35.5 &     1800.0 &       37.0 \\
                       chain50 &     1800.0 &       23.7K &     1800.0 &       23.8K &     1800.0 &       26.6K \\
                          chem & \textbf{    1593.3} &      860.1K &     1800.0 &     1203.8K &     1800.0 &     1160.2K \\
                       chenery &        8.8 &        2.5K &        8.0 &        2.2K & \textbf{       5.3} &        1.5K \\
                 chp\_partload &     1800.0 &        2.5K &     1800.0 &        2.5K &     1800.0 &        2.5K \\
          chp\_shorttermplan2d &     1800.0 &        1.1K &     1800.0 &        1.1K &     1800.0 &        1.1K \\
                     clay0203h &        4.0 &      170.3 &        4.0 &      170.3 &        3.9 &      170.3 \\
                     clay0204h &       13.6 &        1.2K &       13.5 &        1.2K &       13.6 &        1.2K \\
                     clay0205h &      112.9 &       10.4K &      113.0 &       10.4K &      112.4 &       10.4K \\
                       contvar &     1800.0 &        8.2K &     1800.0 &        6.8K &     1800.0 &        9.3K \\
            crudeoil\_lee1\_05 &        1.9 &        3.4 &        1.8 &        9.2 &        1.9 &        6.5 \\
            crudeoil\_lee1\_06 &        3.1 &       39.9 &        3.6 &       52.2 &        3.2 &       44.4 \\
            crudeoil\_lee1\_07 &        4.8 &       55.3 &        4.2 &       56.3 &        4.4 &       39.9 \\
            crudeoil\_lee1\_08 &        7.4 &       73.4 &        7.8 &       71.3 & \textbf{       6.7} &       61.7 \\
            crudeoil\_lee1\_09 & \textbf{      11.1} &       58.9 &       12.6 &       75.3 &       11.3 &       75.2 \\
            crudeoil\_lee1\_10 & \textbf{      13.1} &      100.2 &       14.6 &       84.7 &       13.7 &       96.8 \\
            crudeoil\_lee2\_05 &        8.5 &        8.9 &        8.8 &       11.7 &        9.0 &        8.9 \\
            crudeoil\_lee2\_06 & \textbf{      11.9} &       33.5 &       12.5 &       85.8 &       13.0 &       71.1 \\
            crudeoil\_lee2\_07 & \textbf{      21.5} &      208.4 &       23.3 &      268.0 &       21.7 &      142.2 \\
            crudeoil\_lee2\_08 &       32.7 &      319.9 &       32.7 &      411.8 & \textbf{      29.0} &      319.7 \\
            crudeoil\_lee2\_09 & \textbf{      41.3} &      393.6 &       56.6 &      542.8 &       53.5 &      588.7 \\
            crudeoil\_lee2\_10 &       71.6 &      598.5 &       80.1 &      742.4 & \textbf{      66.5} &      565.1 \\
            crudeoil\_lee3\_05 & \textbf{      37.1} &        1.5K &       45.2 &        2.0K &       37.5 &        2.2K \\
            crudeoil\_lee3\_06 & \textbf{     107.1} &        7.6K &      136.0 &       11.4K &      126.2 &       10.8K \\
            crudeoil\_lee3\_07 &      182.1 &       13.0K & \textbf{     175.2} &       12.7K &      176.1 &       12.7K \\
            crudeoil\_lee3\_08 &      242.4 &       13.4K & \textbf{     234.1} &       13.3K &      311.4 &       19.0K \\
            crudeoil\_lee3\_09 & \textbf{     336.6} &       14.4K &      345.4 &       16.1K &      420.0 &       21.4K \\
            crudeoil\_lee3\_10 &      435.9 &       17.1K & \textbf{     429.8} &       16.4K &      448.8 &       15.8K \\
            crudeoil\_lee4\_05 & \textbf{      10.1} &       36.9 &       10.8 &       58.2 &       11.9 &       39.1 \\
            crudeoil\_lee4\_06 &       15.5 &       43.4 &       15.4 &       44.7 & \textbf{      12.6} &       43.3 \\
            crudeoil\_lee4\_07 & \textbf{      27.8} &       45.7 &       31.4 &       40.5 &       30.4 &       63.7 \\
            crudeoil\_lee4\_08 &       38.0 &       75.2 &       34.1 &       78.6 & \textbf{      31.2} &       41.2 \\
            crudeoil\_lee4\_09 &       60.3 &       53.1 & \textbf{      55.0} &       57.9 &       61.8 &       44.7 \\
            crudeoil\_lee4\_10 & \textbf{      57.7} &       36.8 &       66.7 &       43.9 &       73.4 &       59.7 \\
                crudeoil\_li01 &     1800.0 &      304.1K &     1800.0 &      319.8K &     1800.0 &      322.0K \\
                crudeoil\_li03 &     1800.0 &       93.2K &     1800.0 &      104.6K &     1800.0 &       94.7K \\
                crudeoil\_li05 &     1800.0 &      102.4K &     1800.0 &      104.4K &     1800.0 &      112.6K \\
                crudeoil\_li06 &      511.6 &       28.1K & \textbf{     269.9} &       13.2K &      504.0 &       31.0K \\
                crudeoil\_li11 &     1800.0 &       82.5K &     1800.0 &       93.9K &     1800.0 &       96.9K \\
                crudeoil\_li21 &     1800.0 &       76.9K &     1800.0 &       77.8K &     1800.0 &       83.0K \\
        crudeoil\_pooling\_ct1 &     1800.0 &      393.3K &     1800.0 &      398.4K &     1800.0 &      410.7K \\
        crudeoil\_pooling\_ct3 &     1800.0 &      138.2K &     1800.0 &      134.3K &     1800.0 &      134.6K \\
        crudeoil\_pooling\_dt1 &     1800.0 &       13.2K &     1800.0 &       13.3K &     1800.0 &       13.3K \\
        crudeoil\_pooling\_dt2 &     1800.0 &        6.5K &     1800.0 &        6.5K &     1800.0 &        6.6K \\
        crudeoil\_pooling\_dt3 &     1800.0 &      400.6 &     1800.0 &      403.1 &     1800.0 &      408.4 \\
        crudeoil\_pooling\_dt4 &     1800.0 &        7.9K &     1800.0 &        7.5K &     1800.0 &        7.6K \\
                       csched1 &     1800.0 &      801.9K &     1800.0 &      120.8K &     1800.0 &       40.0K \\
                       csched2 &     1800.0 &      174.1K &     1800.0 &      174.7K &     1800.0 &      172.7K \\
                      csched2a &     1800.0 &      451.1K &     1800.0 &      418.5K &     1800.0 &      384.8K \\
                          deb6 &     1800.0 &       12.9K &     1800.0 &       14.9K &     1800.0 &       19.1K \\
                          deb7 &     1800.0 &        7.0K &     1800.0 &        9.7K &     1800.0 &       10.8K \\
                          deb8 &     1800.0 &        6.2K &     1800.0 &        9.1K &     1800.0 &       11.0K \\
                          deb9 &     1800.0 &       13.2K &     1800.0 &        7.5K &     1800.0 &        7.5K \\
                           elf &        0.9 &      243.7 &        0.9 &      244.5 &        0.8 &      244.5 \\
                      ethanolh &        2.7 &       69.9 &        3.0 &       97.7 &        2.9 &       97.7 \\
                      ethanolm &        1.4 &        2.0 &        1.4 &        2.0 &        1.4 &        2.0 \\
                        ex1226 &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                        ex1252 &      102.7 &       46.3K &       27.5 &       10.7K & \textbf{      25.8} &       10.1K \\
                       ex1252a &       22.4 &        9.3K &       27.3 &       13.8K & \textbf{      19.1} &        8.9K \\
                       ex1263a &        0.3 &      107.6 &        0.3 &      125.8 &        0.3 &      150.3 \\
                        ex1264 &        0.4 &       88.3 &        0.4 &       88.3 &        0.4 &       88.3 \\
                        ex1265 &        0.7 &      186.9 &        0.7 &      186.9 &        0.7 &      186.9 \\
                       ex1265a &        0.2 &       88.5 &        0.2 &       88.5 &        0.2 &       88.5 \\
                    ex14\_1\_2 &        0.1 &       13.8 &        0.1 &       13.8 &        0.1 &       13.8 \\
                    ex14\_1\_3 &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                    ex14\_1\_8 &        0.1 &        4.9 &        0.1 &        4.9 &        0.1 &        4.9 \\
                     ex2\_1\_9 &        3.8 &        3.6K &        3.9 &        3.6K &        3.6 &        3.5K \\
                     ex3\_1\_1 &        1.0 &        1.0K &        1.0 &        1.0K &        1.0 &      975.4 \\
                     ex3\_1\_2 &        0.0 &        1.0 &        0.0 &        1.0 &        0.1 &        3.0 \\
                     ex3\_1\_4 &        0.1 &       33.0 &        0.1 &       33.0 &        0.1 &       31.0 \\
              ex5\_2\_2\_case1 &        0.3 &       39.0 &        0.3 &       45.0 &        0.3 &       45.0 \\
              ex5\_2\_2\_case2 &       75.8 &      170.8K &       76.3 &      168.7K &       76.6 &      168.7K \\
              ex5\_2\_2\_case3 &        0.2 &       15.0 &        0.2 &       15.0 &        0.2 &       15.0 \\
                     ex5\_2\_4 &        0.8 &      311.0 &        0.8 &      311.0 &        0.5 &      301.0 \\
                     ex5\_2\_5 &     1800.0 &      644.5K &     1800.0 &      647.5K &     1800.0 &      642.1K \\
                     ex5\_3\_2 &        1.4 &        1.1K &        0.8 &      448.3 &        0.9 &      302.1 \\
                     ex5\_3\_3 &     1800.0 &      542.4K &     1800.0 &      545.6K &     1800.0 &      565.5K \\
                     ex5\_4\_2 &        0.6 &      326.8 &        0.7 &      322.6 &        0.7 &      297.2 \\
                     ex5\_4\_3 &        0.2 &       13.0 &        0.2 &       13.0 &        0.2 &       13.0 \\
                     ex5\_4\_4 & \textbf{       7.5} &        6.3K &        7.6 &        6.5K &       24.6 &       20.5K \\
                     ex6\_1\_1 &       98.2 &       40.2K &       95.7 &       39.8K & \textbf{      92.9} &       39.5K \\
                     ex6\_1\_2 &        0.7 &      105.8 &        0.5 &      111.0 &        0.4 &      112.0 \\
                     ex6\_1\_3 &     1800.0 &      373.5K &     1800.0 &      375.2K &     1800.0 &      389.0K \\
                    ex6\_2\_10 &     1800.0 &      176.1K &     1800.0 &      175.9K &     1800.0 &      177.1K \\
                    ex6\_2\_11 &     1800.0 &     1102.8K &     1800.0 &     1044.2K &     1800.0 &     1043.9K \\
                    ex6\_2\_12 &     1800.0 &      701.4K &     1800.0 &      731.4K &     1800.0 &      717.7K \\
                    ex6\_2\_13 &     1800.0 &      268.0K &     1800.0 &      268.2K &     1800.0 &      266.8K \\
                    ex6\_2\_14 &       77.6 &       18.8K &       77.6 &       18.6K & \textbf{      76.0} &       18.9K \\
                     ex6\_2\_5 &     1800.0 &      336.4K &     1800.0 &      336.4K &     1800.0 &      363.7K \\
                     ex6\_2\_6 &       19.5 &       11.8K &       19.0 &       11.8K &       18.5 &       11.5K \\
                     ex6\_2\_7 &     1800.0 &      328.8K &     1800.0 &      330.8K &     1800.0 &      329.4K \\
                     ex6\_2\_8 &       10.1 &        6.5K &        9.6 &        6.1K &        9.4 &        5.9K \\
                     ex6\_2\_9 &     1800.0 &      558.8K &     1800.0 &      560.8K &     1800.0 &      574.1K \\
                     ex7\_2\_1 &     1800.0 &     2624.6K &     1800.0 &     1910.5K &     1800.0 &     2002.2K \\
                     ex7\_2\_2 &        0.4 &       83.1 &        0.4 &       83.1 &        0.4 &       92.7 \\
                     ex7\_2\_4 &        8.7 &        3.2K &        8.8 &        3.3K &        9.5 &        3.5K \\
                     ex8\_1\_1 &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                    ex8\_2\_3b &     1800.0 &       11.5K &     1800.0 &       11.6K &     1800.0 &       11.7K \\
                    ex8\_2\_4b &        0.6 &        3.0 &        0.6 &        3.0 &        0.6 &        3.0 \\
                     ex8\_3\_8 &     1800.0 &      104.5K &     1800.0 &       97.8K &     1800.0 &      108.5K \\
                     ex8\_4\_1 & \textbf{     285.7} &       12.5K &      290.6 &       11.7K &      288.2 &       11.2K \\
                     ex8\_4\_2 &     1800.0 &        3.8K &     1800.0 &        3.8K &     1800.0 &        3.6K \\
                     ex8\_4\_4 &        2.5 &      187.5 &        2.5 &      187.5 &        2.6 &      205.5 \\
                     ex8\_4\_5 &       43.7 &        3.2K & \textbf{      40.6} &        2.9K &       48.5 &        3.3K \\
                ex8\_4\_8\_bnd &     1800.0 &       30.5K &     1800.0 &       22.5K &     1800.0 &        8.5K \\
                     ex8\_5\_1 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                     ex9\_2\_2 &        0.0 &        1.0 &        0.1 &        1.0 &        0.2 &       28.1 \\
                     ex9\_2\_3 &        0.3 &       35.0 &        0.2 &       35.0 &        0.3 &       35.0 \\
                     ex9\_2\_4 &        0.0 &        1.0 &        0.2 &       23.0 &        0.1 &       23.0 \\
                     ex9\_2\_6 &        0.3 &       11.0 &        0.2 &       19.0 &        0.2 &       19.0 \\
                      feedtray &     1800.0 &       16.4K &     1800.0 &       18.4K &     1800.0 &       19.2K \\
                        forest &     1800.0 &      245.9K &     1800.0 &      237.9K &     1800.0 &      225.8K \\
                     gabriel01 & \textbf{     616.8} &       95.2K &     1072.3 &      166.3K &     1393.7 &      235.2K \\
                     gabriel02 &     1687.1 &      162.0K & \textbf{    1633.4} &      168.7K &     1636.9 &      168.6K \\
                     gabriel04 &      838.5 &       52.1K & \textbf{     421.2} &       20.8K &      806.6 &       51.6K \\
                     gabriel05 &     1800.0 &       44.4K &     1800.0 &       44.0K &     1800.0 &       43.3K \\
                     gabriel06 &     1800.0 &        1.3K &     1800.0 &        1.3K &     1800.0 &        1.4K \\
                     gabriel07 &     1800.0 &      136.6 &     1800.0 &      126.3 &     1800.0 &      131.8 \\
                     gabriel09 &     1800.0 &        4.4K &     1800.0 &        4.5K &     1800.0 &        5.1K \\
                        gams02 &     1800.0 &       23.1K &     1800.0 &       25.7K &     1800.0 &       40.6K \\
                        gams03 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                        gancns &     1800.0 &      200.8 &     1800.0 &      247.2 &     1800.0 &      396.1 \\
                        gasnet &     1800.0 &       90.9K &     1800.0 &       85.8K &     1800.0 &      107.2K \\
                   gasnet\_al1 &     1800.0 &      112.1K &     1800.0 &      108.8K &     1800.0 &      105.7K \\
                   gasnet\_al2 &     1800.0 &      108.3K &     1800.0 &      101.1K &     1800.0 &      102.9K \\
                   gasnet\_al3 &     1800.0 &      111.7K &     1800.0 &      107.3K &     1800.0 &      109.3K \\
                   gasnet\_al4 &     1800.0 &      111.6K &     1800.0 &      110.1K &     1800.0 &      107.0K \\
                   gasnet\_al5 &     1800.0 &      113.0K &     1800.0 &      116.8K &     1800.0 &      116.7K \\
            gasprod\_sarawak01 &        2.4 &      116.4 &        1.8 &       67.8 &        1.8 &       67.8 \\
            gasprod\_sarawak16 &     1800.0 &       58.7K &     1800.0 &       54.3K &     1800.0 &       54.9K \\
            gasprod\_sarawak81 &     1800.0 &        6.5K &     1800.0 &        6.7K &     1800.0 &        6.9K \\
                   gastrans135 & \textbf{     178.3} &      282.7 &      449.0 &        1.9K &      734.8 &        7.9K \\
           gastrans582\_cold13 & \textbf{      22.0} &       41.4 &       58.3 &      298.4 &       40.3 &      219.6 \\
       gastrans582\_cold13\_95 &       55.1 &      347.4 & \textbf{      22.3} &       19.6 &      187.8 &        2.4K \\
           gastrans582\_cold17 & \textbf{      23.9} &       45.6 &       38.5 &      176.6 &      463.8 &        9.6K \\
       gastrans582\_cold17\_95 & \textbf{      24.3} &       23.8 &       31.3 &      144.3 &       82.7 &      975.5 \\
           gastrans582\_cool12 & \textbf{      24.0} &       49.4 &       26.0 &       47.5 &       52.0 &      394.3 \\
       gastrans582\_cool12\_95 &       48.6 &      314.6 & \textbf{      31.0} &       90.4 &      370.6 &        7.7K \\
           gastrans582\_cool14 & \textbf{      22.0} &       19.8 &       44.4 &      300.3 &      184.9 &        2.7K \\
       gastrans582\_cool14\_95 &       51.7 &      325.9 &       30.2 &       92.5 & \textbf{      29.6} &       49.2 \\
       gastrans582\_freezing27 & \textbf{      18.8} &       12.6 &       24.6 &        2.0 &      130.1 &        1.4K \\
     gastrans582\_freezing27\_ & \textbf{      18.3} &        2.0 &       29.3 &       92.4 &       47.1 &      282.0 \\
       gastrans582\_freezing30 & \textbf{      68.8} &      847.4 &       83.4 &      677.4 &      145.0 &        2.3K \\
     gastrans582\_freezing30\_ &       80.0 &      759.2 & \textbf{      65.0} &      440.7 &      279.4 &        5.1K \\
           gastrans582\_mild10 & \textbf{      39.3} &      251.4 &       62.6 &      459.3 &       55.5 &      501.7 \\
       gastrans582\_mild10\_95 & \textbf{      21.4} &       22.0 &       26.3 &       87.1 &       90.2 &      882.0 \\
           gastrans582\_mild11 & \textbf{      26.5} &       75.5 &       79.9 &      765.1 &       39.1 &      270.9 \\
       gastrans582\_mild11\_95 & \textbf{      22.6} &       25.4 &       73.9 &      481.4 &       31.0 &       93.4 \\
           gastrans582\_warm15 & \textbf{      22.4} &       51.4 &       49.1 &      347.7 &       27.8 &      126.7 \\
       gastrans582\_warm15\_95 &       96.6 &        1.0K &       31.3 &      159.7 & \textbf{      22.0} &       59.2 \\
           gastrans582\_warm31 &       23.5 &       39.8 &       18.7 &       19.6 & \textbf{      17.4} &       20.2 \\
       gastrans582\_warm31\_95 & \textbf{      14.8} &       17.0 &       16.2 &       15.3 &       31.0 &      164.4 \\
                     genpool04 &     1800.0 &      727.9K &     1800.0 &      725.9K &     1800.0 &      724.9K \\
                    genpool04i &     1800.0 &       23.2K &     1800.0 &        3.7K &     1800.0 &        3.7K \\
                genpool04paper &     1800.0 &      708.4K &     1800.0 &      725.0K &     1800.0 &      718.8K \\
                     genpool15 &     1800.0 &       66.0K &     1800.0 &       65.9K &     1800.0 &       66.0K \\
                    genpool15i &     1800.0 &       52.6K &     1800.0 &       54.0K &     1800.0 &       55.6K \\
                genpool15paper &     1800.0 &       66.0K &     1800.0 &       66.4K &     1800.0 &       66.4K \\
                     genpool20 &     1800.0 &       15.1K &     1800.0 &       15.2K &     1800.0 &       15.2K \\
                    genpool20i &     1800.0 &       15.3K &     1800.0 &       16.4K &     1800.0 &       15.8K \\
                genpool20paper &     1800.0 &       25.2K &     1800.0 &       25.3K &     1800.0 &       25.3K \\
              genpooling\_lee1 & \textbf{       4.1} &        1.3K &        6.0 &        1.5K &        6.2 &        1.4K \\
              genpooling\_lee2 &       16.1 &        3.3K & \textbf{      14.0} &        2.9K &       14.8 &        2.9K \\
           genpooling\_meyer10 &     1800.0 &      144.8K &     1800.0 &      146.6K &     1800.0 &      146.5K \\
                     ghg\_1veh &       18.4 &        1.7K & \textbf{      14.9} &        1.2K &       16.2 &        1.3K \\
                     ghg\_2veh &     1800.0 &       62.5K &     1800.0 &       62.9K &     1800.0 &       62.2K \\
                     ghg\_3veh &     1800.0 &       41.2K &     1800.0 &       42.7K &     1800.0 &       42.0K \\
                     gsg\_0001 &      166.9 &      112.5K &      112.3 &       74.0K & \textbf{     111.9} &       74.0K \\
                heatexch\_gen1 &     1800.0 &      266.1K &     1800.0 &      278.1K &     1800.0 &      271.2K \\
                heatexch\_gen3 &     1800.0 &       80.2K &     1800.0 &       78.3K &     1800.0 &       77.4K \\
                      himmel11 &        0.0 &        1.0 &        0.0 &        1.0 &        0.1 &        3.0 \\
            hybriddynamic\_var &        7.8 &        7.4K &        8.0 &        7.7K &        8.1 &        7.7K \\
                  hydroenergy1 &     1800.0 &      375.1K &     1800.0 &      382.7K &     1800.0 &      366.4K \\
                  hydroenergy2 &     1800.0 &      223.2K &     1800.0 &      224.9K &     1800.0 &      253.5K \\
                  hydroenergy3 &     1800.0 &       97.2K &     1800.0 &       96.7K &     1800.0 &      105.1K \\
                       ibell3a &       12.4 &       16.7K &       12.4 &       16.7K &       12.4 &       16.7K \\
                       infeas1 &     1800.0 &      380.9 &     1800.0 &      322.5 &     1800.0 &       82.7 \\
                       ivalues &     1800.0 &       26.2K &     1800.0 &       26.5K &     1800.0 &       26.4K \\
            kall\_circles\_c6a & \textbf{    1725.2} &      679.3K &     1800.0 &      757.2K &     1800.0 &      735.1K \\
            kall\_circles\_c6b &      776.0 &      301.9K & \textbf{     721.4} &      286.8K &      746.0 &      290.5K \\
            kall\_circles\_c6c &     1800.0 &      645.2K &     1800.0 &      656.0K &     1800.0 &      629.4K \\
            kall\_circles\_c7a &     1800.0 &      492.0K & \textbf{    1671.6} &      444.4K &     1674.2 &      476.4K \\
            kall\_circles\_c8a &     1800.0 &      504.4K &     1800.0 &      453.9K &     1800.0 &      493.0K \\
     kall\_circlespolygons\_c1 &     1800.0 &      652.9K &     1800.0 &      919.9K &     1800.0 &      885.7K \\
     kall\_circlespolygons\_c1 &     1800.0 &     1091.8K &     1800.0 &      804.2K &     1800.0 &     1145.1K \\
     kall\_circlespolygons\_c1 &     1800.0 &      227.8K &     1800.0 &      212.1K &     1800.0 &      227.1K \\
     kall\_circlespolygons\_c1 &     1800.0 &       49.1K &     1800.0 &       50.9K &     1800.0 &       48.6K \\
     kall\_circlespolygons\_c1 &     1800.0 &       33.2K &     1800.0 &       33.2K &     1800.0 &       35.6K \\
     kall\_circlesrectangles\_ &        0.1 &        1.0 &        0.1 &        1.0 &        0.1 &        1.0 \\
     kall\_circlesrectangles\_ &     1703.1 &      676.6K & \textbf{    1471.6} &      511.0K &     1743.5 &      931.3K \\
     kall\_circlesrectangles\_ &      579.6 &      405.5K &      498.6 &      324.7K & \textbf{     253.3} &      155.0K \\
     kall\_circlesrectangles\_ &     1800.0 &      201.4K &     1800.0 &      202.5K &     1800.0 &      207.6K \\
     kall\_circlesrectangles\_ &     1800.0 &       98.6K &     1800.0 &      101.0K &     1800.0 &       99.8K \\
     kall\_circlesrectangles\_ &     1800.0 &       65.5K &     1800.0 &       67.3K &     1800.0 &       69.2K \\
     kall\_congruentcircles\_c &        0.7 &      226.1 &        0.7 &      268.0 &        0.8 &      180.6 \\
     kall\_congruentcircles\_c &        0.5 &      163.4 &        0.5 &      163.4 &        0.6 &      170.2 \\
     kall\_congruentcircles\_c &        0.3 &       11.0 &        0.2 &       19.0 &        0.2 &       19.0 \\
     kall\_congruentcircles\_c &        1.1 &      272.2 &        1.1 &      304.6 &        0.7 &      162.0 \\
     kall\_congruentcircles\_c & \textbf{      16.3} &        8.9K &       16.7 &        9.5K &       18.0 &       10.4K \\
     kall\_congruentcircles\_c & \textbf{       6.7} &        2.5K &        8.0 &        3.3K &        8.4 &        4.2K \\
     kall\_congruentcircles\_c & \textbf{     261.8} &      111.7K &      314.1 &      138.1K &      263.9 &      114.0K \\
     kall\_congruentcircles\_c &       48.8 &       17.9K &       66.5 &       27.9K & \textbf{      28.9} &       11.9K \\
     kall\_congruentcircles\_c &       10.5 &        3.0K & \textbf{       6.2} &        1.9K &        8.7 &        2.9K \\
     kall\_congruentcircles\_c &     1800.0 &      718.3K & \textbf{    1742.4} &      714.6K &     1762.5 &      689.1K \\
     kall\_congruentcircles\_c & \textbf{     472.6} &      144.9K &      511.8 &      172.2K &      648.3 &      200.9K \\
         kall\_diffcircles\_10 & \textbf{    1621.0} &      465.5K &     1800.0 &      515.2K &     1800.0 &      537.2K \\
         kall\_diffcircles\_5a &      177.7 &      133.8K & \textbf{     128.8} &       96.1K &      128.8 &       96.1K \\
         kall\_diffcircles\_5b &       55.2 &       35.9K &       55.4 &       35.9K &       55.0 &       35.9K \\
          kall\_diffcircles\_6 &       39.8 &       18.5K &       44.7 &       19.0K & \textbf{      31.1} &       12.9K \\
          kall\_diffcircles\_7 &     1515.0 &      682.8K &     1137.6 &      442.5K & \textbf{    1073.1} &      432.7K \\
          kall\_diffcircles\_8 &      200.7 &       93.3K & \textbf{     170.0} &       79.9K &      362.5 &      155.6K \\
          kall\_diffcircles\_9 &      401.7 &      133.2K &      281.7 &      100.8K & \textbf{     256.6} &       96.2K \\
       kall\_ellipsoids\_tc05a &     1800.0 &        3.5K &     1800.0 &        3.5K &     1800.0 &        3.5K \\
                        korcns & \textbf{     323.8} &       14.8K &      625.6 &       25.3K &      444.7 &       20.4K \\
                        launch &        1.6 &       69.1 &        1.6 &       69.1 &        1.6 &       69.1 \\
                      mathopt1 &        0.2 &       47.0 &        0.2 &       46.0 &        0.2 &       46.0 \\
                      mathopt4 &        0.2 &       33.0 &        0.3 &       33.0 &        0.2 &       33.0 \\
       mpss-basic-marvin-85-85 &     1800.0 &       41.8K &     1800.0 &       40.4K &     1800.0 &       54.7K \\
       mpss-basic-ob25-125-125 &     1800.0 &      852.1 &     1800.0 &      446.1 &     1800.0 &      463.4 \\
     mpss-basic-red-marvin-85- &     1800.0 &        5.3K &     1800.0 &        2.6K &     1800.0 &        6.6K \\
     mpss-basic-red-ob25-125-1 &     1800.0 &      711.0 &     1800.0 &      547.9 &     1800.0 &      898.8 \\
     mpss-extwarehouse-marvin- &     1800.0 &        2.4 &     1800.0 &       79.2 &     1800.0 &      203.6 \\
     mpss-extwarehouse-ob25-12 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
     mpss-extwarehouse-red-mar &     1800.0 &       28.4 &     1800.0 &      174.8 &     1800.0 &      605.5 \\
     mpss-extwarehouse-red-ob2 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
            multiplants\_mtg1a &     1800.0 &      136.4K &     1800.0 &      136.6K & \textbf{    1774.8} &      146.2K \\
            multiplants\_mtg1b &     1800.0 &       45.7K &     1800.0 &      107.6K &     1800.0 &       88.0K \\
            multiplants\_mtg1c &     1800.0 &       73.3K &     1799.9 &       29.3K &     1800.0 &      124.2K \\
             multiplants\_mtg2 &     1800.0 &      111.5K &     1800.0 &      114.4K &     1800.0 &      112.9K \\
             multiplants\_mtg5 &     1800.0 &      126.1K &     1800.0 &      122.2K &     1800.0 &      130.4K \\
             multiplants\_mtg6 &     1800.0 &       79.8K &     1800.0 &       81.4K &     1800.0 &       86.3K \\
             multiplants\_stg1 &     1800.0 &       16.3K &     1800.0 &       16.3K &     1800.0 &       16.3K \\
            multiplants\_stg1a &     1800.0 &       45.6K &     1800.0 &       45.5K &     1800.0 &       45.5K \\
            multiplants\_stg1b &     1800.0 &        6.1K &     1800.0 &        6.1K &     1800.0 &        6.1K \\
            multiplants\_stg1c &     1800.0 &        2.8K &     1800.0 &        4.9K &     1800.0 &        5.5K \\
             multiplants\_stg5 &     1800.0 &        7.9K &     1800.0 &        7.9K &     1800.0 &        7.9K \\
             multiplants\_stg6 &     1800.0 &       22.8K &     1800.0 &       22.8K &     1800.0 &       22.8K \\
                        ndcc12 &     1800.0 &       89.5K &     1800.0 &       88.8K &     1800.0 &      186.6K \\
                   ndcc12persp &     1800.0 &      310.0K &     1800.0 &      323.4K &     1800.0 &      389.3K \\
                        ndcc13 &     1800.0 &      100.3K &     1800.0 &       90.3K &     1800.0 &       97.1K \\
                   ndcc13persp &     1800.0 &      370.7K &     1800.0 &      357.8K &     1800.0 &      367.8K \\
                        ndcc14 &     1800.0 &       46.4K &     1800.0 &       44.6K &     1800.0 &       97.1K \\
                   ndcc14persp &     1800.0 &      243.9K &     1800.0 &      250.4K &     1800.0 &      285.1K \\
                        ndcc15 &     1800.0 &      102.3K &     1800.0 &      106.7K &     1800.0 &      136.2K \\
                   ndcc15persp &     1800.0 &      400.0K &     1800.0 &      452.3K &     1800.0 &      455.9K \\
                        ndcc16 &     1800.0 &       39.1K &     1800.0 &       40.4K &     1800.0 &       90.8K \\
                   ndcc16persp &     1800.0 &      178.7K &     1800.0 &      186.0K &     1800.0 &      186.5K \\
                         nous1 &     1581.2 &      515.4K & \textbf{    1556.3} &      504.8K &     1609.7 &      534.7K \\
                         nous2 &        4.3 &      990.2 & \textbf{       3.3} &      779.4 &        4.9 &        1.4K \\
                    nuclear10a &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                    nuclear14a &     1800.0 &        8.2K &     1800.0 &        8.8K &     1800.0 &        8.8K \\
                    nuclear14b &     1800.0 &       21.6K &     1800.0 &       20.3K &     1800.0 &       19.7K \\
                    nuclear25a &     1800.0 &        7.9K &     1800.0 &        8.1K &     1800.0 &        8.1K \\
                    nuclear25b &     1800.0 &       18.4K &     1800.0 &       19.6K &     1800.0 &       19.8K \\
                    nuclear49a &     1800.0 &      605.2 &     1800.0 &      566.1 &     1800.0 &      568.3 \\
                    nuclear49b &     1800.0 &      424.0 &     1800.0 &      313.8 &     1800.0 &      320.9 \\
                         nvs01 &        0.1 &       10.0 &        0.1 &       10.0 &        0.1 &       10.0 \\
                         nvs02 &        0.1 &       18.0 &        0.0 &       18.0 &        0.0 &       18.0 \\
                         nvs05 &        2.0 &      245.6 &        2.0 &      245.6 &        2.0 &      245.6 \\
                         nvs13 &        0.3 &       28.0 &        0.2 &       27.0 &        0.2 &       27.0 \\
                         nvs14 &        0.0 &       15.0 &        0.0 &       15.0 &        0.0 &       15.0 \\
                         nvs17 &        1.3 &       66.7 &        1.2 &       54.3 &        1.3 &       61.2 \\
                         nvs18 &        0.5 &       41.6 &        0.5 &       41.9 &        0.5 &       41.9 \\
                         nvs19 &        2.8 &      148.6 &        2.9 &      159.0 &        2.8 &      158.4 \\
                         nvs20 &        1.3 &       68.6 &        1.2 &       68.6 &        1.3 &       68.6 \\
                         nvs23 &        5.7 &      225.4 &        5.3 &      213.3 &        5.5 &      231.1 \\
                         nvs24 &        9.0 &      307.0 &        8.3 &      270.6 &        8.8 &      298.5 \\
                           oil &     1800.0 &       16.4K &     1800.0 &       17.9K &     1800.0 &       16.5K \\
                          oil2 &        3.7 &        5.0 &        3.6 &        5.0 &        3.6 &        5.0 \\
                         ortez &        0.1 &        2.0 &        0.1 &        2.0 &        0.1 &        2.0 \\
                    orth\_d3m6 &     1800.0 &       65.3K &     1800.0 &       64.6K &     1800.0 &       65.7K \\
                orth\_d3m6\_pl &     1800.0 &      203.9K &     1800.0 &      229.0K &     1800.0 &      213.2K \\
                orth\_d4m6\_pl &     1800.0 &      142.5K &     1800.0 &      142.8K &     1800.0 &      145.2K \\
                         otpop &        9.7 &       18.4 &        9.7 &       18.4 &        9.7 &       18.4 \\
                      parallel & \textbf{      19.2} &        2.3K &       20.3 &        2.5K &       20.3 &        2.5K \\
                       pindyck &     1800.0 &      233.6K &     1800.0 &      240.0K &     1800.0 &      265.6K \\
                   pointpack04 &        0.2 &        7.0 &        0.3 &        7.0 &        0.2 &        7.0 \\
                   pointpack06 &        8.3 &        4.4K & \textbf{       8.0} &        4.6K &       10.0 &        6.1K \\
                   pointpack08 &      213.1 &       86.7K &      227.9 &       90.5K & \textbf{     206.8} &       98.2K \\
                   pointpack10 &     1800.0 &      481.0K &     1800.0 &      496.6K &     1800.0 &      508.7K \\
                   pointpack12 &     1800.0 &      324.7K &     1800.0 &      343.0K &     1800.0 &      373.4K \\
                   pointpack14 &     1800.0 &      306.6K &     1800.0 &      325.1K &     1800.0 &      312.3K \\
                        pollut &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
             pooling\_adhya1pq &        3.5 &        1.6K &        3.0 &        1.4K &        3.3 &        1.6K \\
            pooling\_adhya1stp &       10.7 &        3.0K &       10.1 &        2.5K &       10.5 &        2.7K \\
             pooling\_adhya1tp &        2.0 &      847.0 &        2.1 &      847.0 &        2.0 &      847.0 \\
             pooling\_adhya2pq &        2.5 &        1.1K &        2.3 &      987.4 &        2.3 &        1.0K \\
             pooling\_adhya2tp &        2.3 &      529.9 &        2.4 &      543.9 &        2.4 &      543.9 \\
             pooling\_adhya3pq &        4.3 &      625.0 &        4.3 &      638.1 &        4.5 &      649.2 \\
             pooling\_adhya3tp &        5.6 &      587.1 &        5.5 &      587.1 &        5.5 &      587.1 \\
             pooling\_adhya4pq &        1.6 &      200.1 &        1.5 &      200.1 &        1.5 &      200.1 \\
             pooling\_adhya4tp &        2.3 &      292.1 &        2.4 &      297.6 &        2.6 &      340.4 \\
            pooling\_bental4pq &        0.2 &        3.0 &        0.2 &        3.0 &        0.2 &        3.0 \\
            pooling\_bental4tp &        0.2 &        3.0 &        0.3 &        3.0 &        0.2 &        3.0 \\
            pooling\_digabel16 & \textbf{      16.6} &        1.8K &       18.6 &        1.9K &       18.7 &        1.9K \\
            pooling\_digabel18 & \textbf{    1454.8} &       74.5K &     1684.3 &       86.8K &     1783.2 &       82.9K \\
            pooling\_digabel19 &     1800.0 &      167.8K &     1800.0 &      167.2K &     1800.0 &      171.1K \\
                 pooling\_epa1 &       33.6 &        2.6K & \textbf{      31.2} &        2.4K &       33.2 &        2.6K \\
                 pooling\_epa2 & \textbf{    1754.9} &       48.7K &     1800.0 &       64.5K &     1800.0 &       70.5K \\
                 pooling\_epa3 &     1800.0 &       14.3K &     1800.0 &       12.8K &     1800.0 &       13.9K \\
           pooling\_foulds5stp &     1064.9 &       25.5K &     1248.0 &       27.6K & \textbf{     738.7} &       17.3K \\
           pooling\_haverly1pq &        0.1 &        1.0 &        0.1 &        1.0 &        0.1 &        1.0 \\
          pooling\_haverly1stp &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
           pooling\_haverly1tp &        0.1 &        3.0 &        0.2 &        3.0 &        0.2 &        3.0 \\
           pooling\_haverly2pq &        0.1 &        7.0 &        0.1 &        7.0 &        0.1 &        7.0 \\
          pooling\_haverly2stp &        0.2 &        6.2 &        0.2 &        6.2 &        0.2 &        6.2 \\
           pooling\_haverly2tp &        0.2 &        3.0 &        0.2 &        5.0 &        0.2 &        5.0 \\
           pooling\_haverly3pq &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
          pooling\_haverly3stp &        0.4 &        1.0 &        0.4 &        1.0 &        0.4 &        1.0 \\
           pooling\_haverly3tp &        0.1 &        5.0 &        0.1 &        5.0 &        0.1 &        5.0 \\
                pooling\_rt2pq &        1.7 &      677.6 &        1.6 &      692.4 &        1.6 &      692.4 \\
               pooling\_rt2stp &        2.4 &      154.5 &        3.1 &      121.4 &        3.0 &      119.8 \\
                pooling\_rt2tp &        0.6 &       61.6 &        0.6 &       62.6 &        0.6 &       62.6 \\
              pooling\_sppa0pq &     1800.0 &      125.4K &     1800.0 &      129.1K &     1800.0 &      129.1K \\
             pooling\_sppa0stp &     1800.0 &       86.7K &     1800.0 &       87.3K &     1800.0 &       87.1K \\
              pooling\_sppa0tp &     1800.0 &      122.4K &     1800.0 &      123.3K &     1800.0 &      122.8K \\
              pooling\_sppa5pq &     1800.0 &       30.7K &     1800.0 &       31.1K &     1800.0 &       30.5K \\
             pooling\_sppa5stp &     1800.0 &       23.3K &     1800.0 &       23.5K &     1800.0 &       23.2K \\
              pooling\_sppa5tp &     1800.0 &       28.8K &     1800.0 &       26.8K &     1800.0 &       26.5K \\
              pooling\_sppa9pq &     1800.0 &       15.7K &     1800.0 &       17.1K &     1800.0 &       17.4K \\
             pooling\_sppa9stp &     1800.0 &       10.2K &     1800.0 &       10.5K &     1800.0 &       10.5K \\
              pooling\_sppa9tp &     1800.0 &        9.0K &     1800.0 &        8.3K &     1800.0 &        8.1K \\
              pooling\_sppb0pq &     1800.0 &       13.6K &     1800.0 &       13.7K &     1800.0 &       13.2K \\
             pooling\_sppb0stp &     1800.0 &       14.8K &     1800.0 &       15.1K &     1800.0 &       15.1K \\
              pooling\_sppb0tp &     1800.0 &        6.9K &     1800.0 &        6.3K &     1800.0 &        7.4K \\
              pooling\_sppb2pq &     1800.0 &        3.2K &     1800.0 &        3.8K &     1800.0 &        3.6K \\
             pooling\_sppb2stp &     1800.0 &        4.2K &     1800.0 &        4.3K &     1800.0 &        4.3K \\
              pooling\_sppb2tp &     1800.0 &        2.8K &     1800.0 &        3.0K &     1800.0 &        3.5K \\
              pooling\_sppb5pq &     1800.0 &      107.6 &     1800.0 &      187.3 &     1800.0 &      174.6 \\
             pooling\_sppb5stp &     1800.0 &      883.5 &     1800.0 &      890.0 &     1800.0 &      891.6 \\
              pooling\_sppb5tp &     1800.0 &      203.6 &     1800.0 &      249.7 &     1800.0 &      249.7 \\
              pooling\_sppc0pq &     1800.0 &      524.3 &     1800.0 &      525.6 &     1800.0 &      488.4 \\
             pooling\_sppc0stp &     1800.0 &        2.6K &     1800.0 &        2.6K &     1800.0 &        2.6K \\
              pooling\_sppc0tp &     1800.0 &      609.2 &     1800.0 &      610.0 &     1800.0 &      610.0 \\
              pooling\_sppc1pq &     1800.0 &      313.7 &     1800.0 &      313.7 &     1800.0 &      313.7 \\
             pooling\_sppc1stp &     1800.0 &        1.1K &     1800.0 &        1.1K &     1800.0 &        1.1K \\
              pooling\_sppc1tp &     1800.0 &      872.3 &     1800.0 &      753.7 &     1800.0 &      747.9 \\
              pooling\_sppc3pq &     1800.0 &       96.5 &     1800.0 &       96.1 &     1800.0 &      112.8 \\
             pooling\_sppc3stp &     1800.0 &        1.2 &     1800.0 &        1.4 &     1800.0 &        1.4 \\
              pooling\_sppc3tp &     1800.0 &       77.2 &     1800.0 &       70.9 &     1800.0 &       61.5 \\
                powerflow0009r &     1800.0 &      109.4K &     1800.0 &      109.4K &     1800.0 &      109.8K \\
                powerflow0014r &     1800.0 &       70.6K &     1800.0 &       81.2K &     1800.0 &       78.1K \\
                powerflow0030r &     1800.0 &       16.8K &     1800.0 &       21.0K &     1800.0 &       19.8K \\
                powerflow0039r &     1800.0 &        2.1K &     1800.0 &        2.1K &     1800.0 &        2.1K \\
                powerflow0057r &     1800.0 &        9.0K &     1800.0 &        8.7K &     1800.0 &        9.8K \\
                powerflow0118r &     1800.0 &      196.6 &     1800.0 &      423.7 &     1800.0 &      489.5 \\
                powerflow0300r &     1800.0 &       63.7 &     1800.0 &       65.1 &     1800.0 &       66.5 \\
                       primary &     1800.0 &       47.4K &     1800.0 &       45.6K &     1800.0 &       47.2K \\
                        prob09 &     1800.0 &     9022.8K &     1800.0 &     8684.7K &     1800.0 &     8728.4K \\
             procurement1large &     1800.0 &       33.0K &     1800.0 &       33.7K &     1800.0 &       46.2K \\
               procurement1mot &     1800.0 &      448.2K &     1800.0 &      451.8K &     1800.0 &      730.3K \\
                           qp3 &     1800.0 &      303.1K &     1800.0 &      282.5K &     1800.0 &      326.2K \\
                        rbrock &     1800.0 &     9191.8K &     1800.0 &     8885.9K &     1800.0 &     8949.0K \\
               ringpack\_10\_1 &     1800.0 &       63.2K &     1800.0 &       66.3K &     1800.0 &       64.3K \\
               ringpack\_10\_2 &     1800.0 &       57.2K &     1800.0 &       59.4K &     1800.0 &       54.6K \\
               ringpack\_20\_1 &     1800.0 &        5.4K &     1800.0 &        5.1K &     1800.0 &        5.1K \\
               ringpack\_20\_2 &     1800.0 &        4.0K &     1800.0 &        4.4K &     1800.0 &        3.9K \\
               ringpack\_30\_1 &     1800.0 &      719.7 &     1800.0 &      700.0 &     1800.0 &      691.7 \\
               ringpack\_30\_2 &     1800.0 &      441.1 &     1800.0 &      443.7 &     1800.0 &      509.0 \\
                     rsyn0805h &        0.8 &       65.2 &        0.7 &       21.2 &        0.6 &       21.2 \\
                  rsyn0805m02h &        2.6 &      502.3 &        2.8 &      616.8 &        2.7 &      616.8 \\
                  rsyn0805m03h & \textbf{      10.1} &        1.5K &       11.0 &        1.8K &       11.2 &        1.8K \\
                  rsyn0805m04h &        8.1 &      681.2 & \textbf{       4.0} &      208.4 &        4.1 &      208.4 \\
                     rsyn0810h &        1.7 &      438.8 &        1.7 &      436.7 &        1.7 &      436.7 \\
                  rsyn0810m03h &     1800.0 &      216.2K &     1800.0 &      217.6K &     1800.0 &      217.1K \\
                  rsyn0810m04h & \textbf{    1740.6} &      174.6K &     1771.7 &      177.1K &     1774.8 &      177.0K \\
                  rsyn0815m02h & \textbf{     331.8} &       65.4K &      408.3 &       80.4K &      407.7 &       80.4K \\
                  rsyn0815m03h &     1800.0 &      142.0K &     1800.0 &      147.7K &     1800.0 &      148.0K \\
                  rsyn0815m04h &     1800.0 &      105.2K &     1800.0 &      106.3K &     1800.0 &      106.1K \\
                  rsyn0820m02h &     1800.0 &      258.5K &     1800.0 &       53.7K &     1800.0 &       53.8K \\
                  rsyn0820m03h &     1800.0 &       96.8K &     1800.0 &       89.1K &     1800.0 &       89.0K \\
                  rsyn0820m04h &     1800.0 &       75.6K &     1800.0 &       75.9K &     1800.0 &       76.0K \\
                     rsyn0830h &     1180.0 &      329.6K &     1006.9 &      294.9K & \textbf{    1005.1} &      294.9K \\
                  rsyn0830m04h &     1800.0 &       64.4K &     1800.0 &       62.8K &     1800.0 &       62.5K \\
                     rsyn0840h & \textbf{    1718.1} &      415.5K &     1755.6 &      432.1K &     1754.9 &      431.8K \\
                  rsyn0840m02h &     1800.0 &      110.5K &     1800.0 &      109.4K &     1800.0 &      109.2K \\
                  rsyn0840m03h &     1800.0 &       60.5K &     1800.0 &       58.4K &     1800.0 &       58.1K \\
                  rsyn0840m04h &     1800.0 &       41.7K &     1800.0 &       42.3K &     1800.0 &       42.2K \\
                        saa\_2 &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                          sep1 &        0.4 &       28.1 &        0.5 &       28.1 &        0.5 &       28.1 \\
             sepasequ\_complex &     1800.0 &       24.6K &     1800.0 &       24.3K &     1800.0 &       24.3K \\
             sepasequ\_convent &       13.7 &       10.9 &       13.4 &       13.3 &       13.3 &        8.2 \\
               sfacloc1\_2\_95 &     1800.0 &      429.6K &     1800.0 &      432.2K &     1800.0 &      431.9K \\
               sfacloc1\_3\_95 &     1800.0 &      319.7K &     1800.0 &      320.5K &     1800.0 &      319.9K \\
         smallinvSNPr1b010-011 &       35.5 &       75.5 & \textbf{      35.1} &       75.5 &       43.1 &      151.2 \\
         smallinvSNPr1b020-022 &      143.5 &      919.2 &      148.4 &      899.2 & \textbf{     111.3} &      896.0 \\
         smallinvSNPr1b050-055 &     1780.8 &       13.4K & \textbf{    1716.6} &       12.0K &     1800.0 &       19.1K \\
         smallinvSNPr1b100-110 &     1800.0 &        5.7K &     1800.0 &        7.7K &     1800.0 &        4.8K \\
         smallinvSNPr1b150-165 &     1800.0 &        3.9K &     1800.0 &        4.2K &     1800.0 &        5.7K \\
         smallinvSNPr1b200-220 &     1800.0 &        5.0K &     1800.0 &        4.7K &     1800.0 &        6.2K \\
         smallinvSNPr2b010-011 &       42.9 &       64.4 &       47.5 &      184.7 & \textbf{      39.8} &       63.5 \\
         smallinvSNPr2b020-022 &       78.7 &      376.6 &       78.8 &      376.6 & \textbf{      58.9} &      172.1 \\
         smallinvSNPr2b050-055 &      859.4 &        7.8K &     1080.9 &       11.1K & \textbf{     623.0} &        4.0K \\
         smallinvSNPr2b100-110 &     1800.0 &        8.4K &     1800.0 &        5.9K &     1800.0 &        4.9K \\
         smallinvSNPr2b150-165 &     1800.0 &        6.0K &     1800.0 &        3.6K &     1800.0 &        4.0K \\
         smallinvSNPr2b200-220 &     1800.0 &        4.5K &     1800.0 &        4.8K &     1800.0 &        3.9K \\
         smallinvSNPr3b010-011 &       49.8 &      145.3 &       49.5 &      145.3 & \textbf{      45.4} &       96.4 \\
         smallinvSNPr3b020-022 &      106.2 &      555.2 &      105.2 &      555.2 & \textbf{      81.9} &      543.0 \\
         smallinvSNPr3b050-055 & \textbf{    1015.1} &       10.3K &     1352.7 &       14.7K &     1356.0 &       14.7K \\
         smallinvSNPr3b100-110 &     1800.0 &        8.7K &     1800.0 &        8.5K &     1800.0 &        9.7K \\
         smallinvSNPr3b150-165 &     1800.0 &        4.8K &     1800.0 &        7.1K &     1800.0 &        7.1K \\
         smallinvSNPr3b200-220 &     1800.0 &        6.0K &     1800.0 &        4.2K &     1800.0 &        6.6K \\
         smallinvSNPr4b010-011 &       56.7 &      401.3 &       56.1 &      401.3 &       56.6 &      401.3 \\
         smallinvSNPr4b020-022 &       86.9 &      415.3 &       69.9 &      320.2 & \textbf{      56.7} &      265.9 \\
         smallinvSNPr4b050-055 &      562.7 &        4.3K &      501.1 &        2.9K & \textbf{     500.5} &        2.9K \\
         smallinvSNPr4b100-110 &     1800.0 &        9.5K &     1800.0 &        5.6K & \textbf{    1173.7} &        8.9K \\
         smallinvSNPr4b150-165 &     1800.0 &        6.4K &     1800.0 &        7.9K &     1800.0 &        5.9K \\
         smallinvSNPr4b200-220 &     1800.0 &        6.9K &     1800.0 &        6.3K &     1800.0 &        6.3K \\
         smallinvSNPr5b010-011 &       51.7 &      275.7 &       48.4 &      219.6 & \textbf{      34.7} &      142.0 \\
         smallinvSNPr5b020-022 &       55.3 &      201.1 &       58.7 &      260.1 & \textbf{      50.9} &      216.2 \\
         smallinvSNPr5b050-055 &      356.9 &        1.7K & \textbf{     350.5} &        1.6K &      350.7 &        1.6K \\
         smallinvSNPr5b100-110 & \textbf{    1300.6} &        7.9K &     1613.9 &        9.4K &     1614.0 &        9.4K \\
         smallinvSNPr5b150-165 & \textbf{    1665.4} &        9.0K &     1742.9 &        8.4K &     1800.0 &       10.3K \\
         smallinvSNPr5b200-220 &     1800.0 &        7.6K &     1800.0 &       10.0K & \textbf{    1714.8} &        8.4K \\
                      space960 &     1800.0 &       90.7 &     1800.0 &       93.2 &     1800.0 &       93.1 \\
                   spar30-60-2 &        3.5 &      175.0 &        3.5 &      175.0 &        3.6 &      175.0 \\
                      spectra2 &       11.1 &       16.2 &       11.0 &       16.2 &       11.0 &       16.2 \\
                        spring &        0.3 &       54.7 &        0.3 &       64.4 &        0.3 &       64.4 \\
                sssd08-04persp & \textbf{      19.0} &       13.9K &       19.4 &       14.7K &       62.4 &       58.4K \\
                sssd12-05persp &     1800.0 &     1057.8K &     1800.0 &     1137.2K &     1800.0 &     1309.0K \\
                sssd15-04persp &     1800.0 &      742.2K &     1800.0 &      746.2K &     1800.0 &      989.1K \\
                sssd15-06persp &     1800.0 &      686.5K &     1800.0 &      742.1K &     1800.0 &      933.3K \\
                sssd15-08persp &     1800.0 &      682.0K &     1800.0 &      720.9K &     1800.0 &      887.1K \\
                sssd16-07persp &     1800.0 &      726.6K &     1800.0 &      720.4K &     1800.0 &      995.7K \\
                sssd18-06persp &     1800.0 &      571.1K &     1800.0 &      588.5K &     1800.0 &      935.6K \\
                sssd18-08persp &     1800.0 &      615.5K &     1800.0 &      622.2K &     1800.0 &      872.7K \\
                sssd20-04persp &     1800.0 &      488.0K &     1800.0 &      489.3K &     1800.0 &      733.9K \\
                sssd20-08persp &     1800.0 &      541.0K &     1800.0 &      538.9K &     1800.0 &      842.0K \\
                sssd22-08persp &     1800.0 &      517.7K &     1800.0 &      529.2K &     1800.0 &      838.3K \\
                sssd25-04persp &     1800.0 &      450.7K &     1800.0 &      455.9K &     1800.0 &      765.2K \\
                sssd25-08persp &     1800.0 &      431.6K &     1800.0 &      431.0K &     1800.0 &      758.4K \\
                    st\_bpaf1a &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                       st\_e03 &        1.2 &      544.7 &        1.2 &      562.9 &        1.2 &      486.7 \\
                       st\_e04 &        1.5 &       11.0 &        0.8 &       11.0 & \textbf{       0.5} &       13.0 \\
                       st\_e05 &        0.4 &      164.0 &        0.4 &      164.0 &        0.5 &      164.0 \\
                       st\_e07 &        0.1 &        3.0 &        0.1 &        3.0 &        0.1 &        5.0 \\
                       st\_e08 &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                       st\_e09 &        0.0 &        1.0 &        0.1 &        3.0 &        0.1 &        3.0 \\
                       st\_e11 &        0.4 &        1.0 &        0.4 &        1.0 &        0.4 &        1.0 \\
                       st\_e16 &        0.2 &        9.0 &        0.2 &        9.0 &        0.2 &       11.0 \\
                       st\_e23 &        0.0 &        1.0 &        0.0 &        1.0 &        0.1 &       33.4 \\
                       st\_e25 &        0.2 &        7.0 &        0.2 &        7.0 &        0.2 &        9.0 \\
                       st\_e28 &        0.0 &        1.0 &        0.0 &        1.0 &        0.1 &        3.0 \\
                       st\_e30 &        0.3 &       72.9 &        0.3 &       72.9 &        0.3 &       72.9 \\
                       st\_e31 &        1.5 &      491.3 &        1.6 &      555.9 &        1.6 &      556.6 \\
                       st\_e32 &        9.7 &      921.6 &        9.0 &      817.9 & \textbf{       8.6} &      790.2 \\
                       st\_e36 &        0.3 &      209.8 &        0.3 &      209.8 &        0.3 &      209.8 \\
                       st\_e38 &        0.1 &        5.0 &        0.1 &        9.0 &        0.1 &        9.0 \\
                       st\_e40 &        0.1 &       15.0 &        0.1 &       14.0 &        0.1 &       16.0 \\
                 st\_glmp\_fp3 &        0.1 &        1.0 &        0.1 &        8.0 &        0.1 &       10.0 \\
                st\_glmp\_kk92 &        0.1 &        1.0 &        0.1 &        7.4 &        0.1 &       11.0 \\
                 st\_glmp\_kky &        0.1 &        7.0 &        0.1 &        9.0 &        0.1 &        7.0 \\
                 st\_glmp\_ss1 &        0.2 &       32.0 &        0.2 &       28.0 &        0.2 &       29.0 \\
                 st\_glmp\_ss2 &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                    st\_iqpbk1 &        0.8 &       25.0 &        0.8 &       25.0 &        0.7 &       31.0 \\
                    st\_iqpbk2 &        0.6 &       23.0 &        0.6 &       27.0 &        0.7 &       31.0 \\
                   st\_jcbpaf2 &        0.1 &        5.0 &        0.1 &        5.0 &        0.1 &        5.0 \\
                    st\_qpc-m1 &        0.1 &        5.0 &        0.1 &        5.0 &        0.1 &        7.0 \\
                   st\_qpc-m3a &        0.4 &       41.0 &        0.4 &       91.0 &        0.4 &       81.0 \\
                   st\_qpc-m3b &        0.4 &        3.0 &        0.5 &        3.0 &        0.5 &        5.0 \\
                      st\_qpk1 &        0.1 &        5.0 &        0.1 &        5.0 &        0.1 &        7.0 \\
                     st\_robot &        0.0 &        1.0 &        0.0 &        1.0 &        0.0 &        1.0 \\
                       super3t &     1800.0 &        7.3K &     1800.0 &        7.0K &     1800.0 &        7.0K \\
                      tanksize &        4.0 &        1.4K &        4.0 &        1.4K &        4.6 &        1.7K \\
                          tln4 &        2.4 &        1.8K &        1.9 &        1.4K &        1.6 &        1.1K \\
                          tln5 &       58.3 &       36.2K &       50.4 &       30.4K & \textbf{      43.4} &       26.5K \\
                          tls2 &        0.3 &       14.4 &        0.3 &       14.4 &        0.3 &       14.4 \\
                          tltr &        0.3 &        3.6 &        0.3 &        3.6 &        0.3 &        3.2 \\
              transswitch0009r &     1800.0 &      127.4K &     1800.0 &      121.0K &     1800.0 &      127.5K \\
              transswitch0030r &     1800.0 &       40.8K &     1800.0 &       36.1K &     1800.0 &       33.3K \\
              transswitch0039r &     1800.0 &       71.1K &     1800.0 &       64.9K &     1800.0 &       66.4K \\
              transswitch0057r &     1800.0 &       19.8K &     1800.0 &       20.4K &     1800.0 &       20.3K \\
              transswitch0118r &     1800.0 &       16.8K &     1800.0 &       14.7K &     1800.0 &       14.8K \\
              transswitch0300r &     1800.0 &        1.7K &     1800.0 &        2.5K &     1800.0 &        2.5K \\
            transswitch2383wpr &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                          util &        0.4 &       50.9 &        0.4 &       51.8 &        0.4 &       51.8 \\
                    var\_con10 &     1800.0 &       36.2K &     1800.0 &       37.6K &     1800.0 &       33.1K \\
                     var\_con5 &     1800.0 &       32.6K &     1800.0 &       40.4K &     1800.0 &       34.3K \\
                         wager &        2.3 &       35.2 &        2.3 &       35.2 &        2.3 &       35.2 \\
                         waste &     1800.0 &      120.0K &     1800.0 &      119.2K &     1800.0 &      118.4K \\
                wastewater02m1 &        0.4 &       43.7 &        0.3 &       36.8 &        0.4 &       43.7 \\
                wastewater02m2 &        0.7 &       16.2 &        0.4 &       17.7 &        0.4 &       17.7 \\
                wastewater04m1 &        0.7 &       62.8 &        1.1 &       81.8 &        0.9 &       77.7 \\
                wastewater04m2 &        0.7 &       23.3 &        0.8 &       30.1 &        0.7 &       30.1 \\
                wastewater11m1 &     1800.0 &     1142.6K &     1800.0 &     1183.0K &     1800.0 &     1178.7K \\
                wastewater12m1 &     1800.0 &      756.8K &     1800.0 &      779.5K &     1800.0 &      778.5K \\
                wastewater13m1 &     1800.0 &      478.3K &     1800.0 &      501.3K &     1800.0 &      492.2K \\
                wastewater14m1 &     1800.0 &      969.5K &     1800.0 &      987.2K &     1800.0 &      983.9K \\
                wastewater14m2 &     1800.0 &      365.3K &     1800.0 &      369.1K &     1800.0 &      423.5K \\
                wastewater15m1 & \textbf{     357.6} &      203.4K &      379.2 &      218.2K &      397.7 &      228.5K \\
        watercontamination0202 &     1800.0 &      233.5K &     1800.0 &      224.6K &     1800.0 &      223.9K \\
       watercontamination0202r &     1800.0 &       20.5K &     1800.0 &       20.6K &     1800.0 &       20.7K \\
        watercontamination0303 &     1800.0 &       93.0K &     1800.0 &       93.5K &     1800.0 &       93.4K \\
       watercontamination0303r &     1800.0 &        1.0 &     1800.0 &        1.0 &     1800.0 &        1.0 \\
                      waternd1 &       15.1 &        3.0K &       14.0 &        3.6K & \textbf{      12.1} &        2.4K \\
                      waternd2 &     1800.0 &      362.5K &     1800.0 &      375.3K &     1800.0 &      378.8K \\
                  waterno2\_01 &        0.4 &        6.7 &        0.4 &        6.7 &        0.5 &        8.2 \\
                  waterno2\_02 &        3.5 &      154.7 &        3.3 &      150.3 &        3.6 &      124.9 \\
                  waterno2\_03 & \textbf{     529.8} &       53.2K &      591.7 &       65.3K &      736.9 &       80.0K \\
                  waterno2\_04 &     1800.0 &      113.4K &     1800.0 &      115.6K &     1800.0 &      115.8K \\
                  waterno2\_06 &     1800.0 &       64.6K &     1800.0 &       66.0K &     1800.0 &       67.7K \\
                  waterno2\_09 &     1800.0 &       30.1K &     1800.0 &       29.8K &     1800.0 &       34.1K \\
                  waterno2\_12 &     1800.0 &       19.8K &     1800.0 &       20.6K &     1800.0 &       24.0K \\
                  waterno2\_18 &     1800.0 &       10.1K &     1800.0 &       10.2K &     1800.0 &       11.9K \\
                  waterno2\_24 &     1800.0 &        6.0K &     1800.0 &        5.6K &     1800.0 &        7.6K \\
                    waterund01 &     1800.0 &      973.8K &     1800.0 &      998.9K &     1800.0 &     1010.8K \\
                    waterund08 & \textbf{      14.9} &        2.4K &       18.4 &        3.1K &       16.9 &        2.8K \\
                    waterund11 &      306.3 &       97.8K & \textbf{     211.5} &       74.0K &      316.8 &       95.0K \\
                    waterund14 &     1800.0 &      232.8K &     1800.0 &      228.0K &     1800.0 &      266.5K \\
                    waterund17 &     1800.0 &      480.8K &     1800.0 &      486.2K &     1800.0 &      575.3K \\
                    waterund18 &     1800.0 &      564.7K &     1800.0 &      576.8K &     1800.0 &      626.4K \\
                    waterund22 &     1800.0 &      246.7K &     1800.0 &      229.2K &     1800.0 &      228.1K \\
                    waterund25 &     1800.0 &      304.8K &     1800.0 &      308.9K &     1800.0 &      315.7K \\
                    waterund27 &     1800.0 &       69.4K &     1800.0 &       68.3K &     1800.0 &       69.8K \\
                    waterund28 &     1800.0 &        6.9K &     1800.0 &        7.9K &     1800.0 &        8.8K \\
                    waterund32 &     1800.0 &        9.3K &     1800.0 &        9.6K &     1800.0 &        9.3K \\
                    waterund36 &     1800.0 &       57.7K &     1800.0 &       58.9K &     1800.0 &       60.2K \\
                       windfac &        0.1 &       15.4 &        0.1 &       20.0 &        0.1 &       20.6 \\
 \end{longtable}
